Similarity between Words Computed by Spreading Activation on an English Dictionary

This paper proposes a method for measuring semantic similarity between words as a new tool for text analysis. The similarity is measured on a semantic network constructed systematically from a subset of the English dictionary, LDOCE (Longman Dictionary of Contemporary English). Spreading activation on the network can directly compute the similarity between any two words in the Longman Defining Vocabulary, and indirectly the similarity of all the other words in LDOCE. The similarity represents the strength of lexical cohesion or semantic relation, and also provides valuable information about similarity and coherence of texts.

==> (inline-0) <==
\begin{picture}(73, 65)
%%
%%  draw axis
\thicklines
\drawline( 10.0000,  65.0000)( 10.0000,  34.0000)
\drawline( 10.0000,  34.0000)( 23.0000,   8.0000)
\drawline( 23.0000,   8.0000)( 75.0000,   8.0000)
\thinlines
%%
%%  draw S-guages
\multiputlist( 30.8000,   7.0000)(0, 0)[t]{\scriptsize 2}
\multiputlist( 41.2000,   7.0000)(0, 0)[t]{\scriptsize 4}
\multiputlist( 51.6000,   7.0000)(0, 0)[t]{\scriptsize 6}
\multiputlist( 62.0000,   7.0000)(0, 0)[t]{\scriptsize 8}
\multiputlist( 72.4000,   7.0000)(0, 0)[t]{\scriptsize 10}
%%
%%  draw V-guages
\drawline( 10.0000,  40.2000)(  9.0000,  40.2000)
\multiputlist(  8.0000,  40.2000)(0, 0)[rt]{\scriptsize      0.2}
\drawline( 10.0000,  46.4000)(  9.0000,  46.4000)
\multiputlist(  8.0000,  46.4000)(0, 0)[rt]{\scriptsize      0.4}
\drawline( 10.0000,  52.6000)(  9.0000,  52.6000)
\multiputlist(  8.0000,  52.6000)(0, 0)[rt]{\scriptsize      0.6}
\drawline( 10.0000,  58.8000)(  9.0000,  58.8000)
\multiputlist(  8.0000,  58.8000)(0, 0)[rt]{\scriptsize      0.8}
\drawline( 10.0000,  65.0000)(  9.0000,  65.0000)
\multiputlist(  8.0000,  65.0000)(0, 0)[rt]{\scriptsize      1.0}
%%
%%  draw N-guages (nodenames)
\multiputlist( 10.0000,  32.7000)(0, 0)[r]{\footnotesize\tt red\_2}
\multiputlist( 11.3000,  30.1000)(0, 0)[r]{\footnotesize\tt red\_1}
\multiputlist( 12.6000,  27.5000)(0, 0)[r]{\footnotesize\tt orange\_1}
\multiputlist( 13.9000,  24.9000)(0, 0)[r]{\footnotesize\tt pink\_1}
\multiputlist( 15.2000,  22.3000)(0, 0)[r]{\footnotesize\tt pink\_2}
\multiputlist( 16.5000,  19.7000)(0, 0)[r]{\footnotesize\tt blood\_1}
\multiputlist( 17.8000,  17.1000)(0, 0)[r]{\footnotesize\tt copper\_1}
\multiputlist( 19.1000,  14.5000)(0, 0)[r]{\footnotesize\tt purple\_1}
\multiputlist( 20.4000,  11.9000)(0, 0)[r]{\footnotesize\tt purple\_2}
\multiputlist( 21.7000,   9.3000)(0, 0)[r]{\footnotesize\tt rose\_2}
%%
%%  draw dimension name
\multiputlist(  3.0000,  61.0000)(0, 0)[r]{\small }
\multiputlist( 75.0000,   4.0000)(0, 0)[rt]{\small $T$ (steps)}
\drawline( 21.7000,  10.6000)( 26.9000,  10.6000)
\drawline( 23.0000,   8.0000)( 28.2000,   8.0000)
\drawline( 21.7000,  10.6000)( 23.0000,   8.0000)
\drawline( 26.9000,  10.6000)( 28.2000,   8.0000)
\drawline( 26.9000,  10.6000)( 32.1000,  10.6000)
\drawline( 28.2000,   8.0000)( 33.4000,   8.0000)
\drawline( 32.1000,  10.6000)( 33.4000,   8.0000)
\drawline( 32.1000,  11.9997)( 37.3000,  11.9997)
\drawline( 33.4000,   9.3996)( 38.6000,   9.3996)
\drawline( 32.1000,  11.9997)( 33.4000,   9.3996)
\drawline( 37.3000,  11.9997)( 38.6000,   9.3996)
\drawline( 32.1000,  11.9997)( 32.1000,  10.6000)
\drawline( 33.4000,   9.3996)( 33.4000,   8.0000)
\drawline( 38.6000,   9.3996)( 38.6000,   8.0000)
\drawline( 37.3000,  12.4970)( 42.5000,  12.4970)
\drawline( 38.6000,   9.8970)( 43.8000,   9.8970)
\drawline( 37.3000,  12.4970)( 38.6000,   9.8970)
\drawline( 42.5000,  12.4970)( 43.8000,   9.8970)
\drawline( 37.3000,  12.4970)( 37.3000,  11.9997)
\drawline( 38.6000,   9.8970)( 38.6000,   8.0000)
\drawline( 43.8000,   9.8970)( 43.8000,   8.0000)
\drawline( 42.5000,  13.0713)( 47.7000,  13.0713)
\drawline( 43.8000,  10.4713)( 49.0000,  10.4713)
\drawline( 42.5000,  13.0713)( 43.8000,  10.4713)
\drawline( 47.7000,  13.0713)( 49.0000,  10.4713)
\drawline( 42.5000,  13.0713)( 42.5000,  12.4970)
\drawline( 43.8000,  10.4713)( 43.8000,   9.8970)
\drawline( 49.0000,  10.4713)( 49.0000,   8.0000)
\drawline( 47.7000,  13.3569)( 52.9000,  13.3569)
\drawline( 49.0000,  10.7569)( 54.2000,  10.7569)
\drawline( 47.7000,  13.3569)( 49.0000,  10.7569)
\drawline( 52.9000,  13.3569)( 54.2000,  10.7569)
\drawline( 47.7000,  13.3569)( 47.7000,  13.0713)
\drawline( 49.0000,  10.7569)( 49.0000,   8.0000)
\drawline( 54.2000,  10.7569)( 54.2000,   8.0000)
\drawline( 52.9000,  13.6020)( 58.1000,  13.6020)
\drawline( 54.2000,  11.0020)( 59.4000,  11.0020)
\drawline( 52.9000,  13.6020)( 54.2000,  11.0020)
\drawline( 58.1000,  13.6020)( 59.4000,  11.0020)
\drawline( 52.9000,  13.6020)( 52.9000,  13.3569)
\drawline( 54.2000,  11.0020)( 54.2000,   8.0000)
\drawline( 59.4000,  11.0020)( 59.4000,   8.0000)
\drawline( 58.1000,  13.7153)( 63.3000,  13.7153)
\drawline( 59.4000,  11.1153)( 64.6000,  11.1153)
\drawline( 58.1000,  13.7153)( 59.4000,  11.1153)
\drawline( 63.3000,  13.7153)( 64.6000,  11.1153)
\drawline( 58.1000,  13.7153)( 58.1000,  13.6020)
\drawline( 59.4000,  11.1153)( 59.4000,  11.0020)
\drawline( 64.6000,  11.1153)( 64.6000,   8.0000)
\drawline( 63.3000,  13.8272)( 68.5000,  13.8272)
\drawline( 64.6000,  11.2272)( 69.8000,  11.2272)
\drawline( 63.3000,  13.8272)( 64.6000,  11.2272)
\drawline( 68.5000,  13.8272)( 69.8000,  11.2272)
\drawline( 63.3000,  13.8272)( 63.3000,  13.7153)
\drawline( 64.6000,  11.2272)( 64.6000,   8.0000)
\drawline( 69.8000,  11.2272)( 69.8000,   8.0000)
\drawline( 68.5000,  13.8980)( 73.7000,  13.8980)
\drawline( 69.8000,  11.2980)( 75.0000,  11.2980)
\drawline( 68.5000,  13.8980)( 69.8000,  11.2980)
\drawline( 73.7000,  13.8980)( 75.0000,  11.2980)
\drawline( 68.5000,  13.8980)( 68.5000,  13.8272)
\drawline( 69.8000,  11.2980)( 69.8000,  11.2272)
\drawline( 75.0000,  11.2980)( 75.0000,   8.0000)
\drawline( 20.4000,  13.2000)( 25.6000,  13.2000)
\drawline( 21.7000,  10.6000)( 26.9000,  10.6000)
\drawline( 20.4000,  13.2000)( 21.7000,  10.6000)
\drawline( 25.6000,  13.2000)( 26.9000,  10.6000)
\drawline( 25.6000,  14.1172)( 30.8000,  14.1172)
\drawline( 26.9000,  11.5172)( 32.1000,  11.5172)
\drawline( 25.6000,  14.1172)( 26.9000,  11.5172)
\drawline( 30.8000,  14.1172)( 32.1000,  11.5172)
\drawline( 25.6000,  14.1172)( 25.6000,  13.2000)
\drawline( 26.9000,  11.5172)( 26.9000,  10.6000)
\drawline( 32.1000,  11.5172)( 32.1000,  10.6000)
\drawline( 30.8000,  14.5478)( 36.0000,  14.5478)
\drawline( 32.1000,  11.9478)( 32.1000,  11.9478)
\drawline( 30.8000,  14.5478)( 32.1000,  11.9478)
\drawline( 36.0000,  14.5478)( 37.2741,  11.9997)
\drawline( 30.8000,  14.5478)( 30.8000,  14.1172)
\drawline( 32.1000,  11.9478)( 32.1000,  11.5172)
\drawline( 36.0000,  15.0561)( 41.2000,  15.0561)
\drawline( 37.3000,  12.4561)( 37.3000,  12.4561)
\drawline( 36.0000,  15.0561)( 37.3000,  12.4561)
\drawline( 41.2000,  15.0561)( 42.4795,  12.4970)
\drawline( 36.0000,  15.0561)( 36.0000,  14.5478)
\drawline( 37.3000,  12.4561)( 37.3000,  11.9997)
\drawline( 41.2000,  15.4325)( 46.4000,  15.4325)
\drawline( 41.2000,  15.4325)( 42.5000,  12.8325)
\drawline( 46.4000,  15.4325)( 47.5806,  13.0713)
\drawline( 41.2000,  15.4325)( 41.2000,  15.0561)
\drawline( 42.5000,  12.8325)( 42.5000,  12.4970)
\drawline( 46.4000,  15.7638)( 51.6000,  15.7638)
\drawline( 47.7000,  13.1638)( 47.7000,  13.1638)
\drawline( 46.4000,  15.7638)( 47.7000,  13.1638)
\drawline( 51.6000,  15.7638)( 52.8035,  13.3569)
\drawline( 46.4000,  15.7638)( 46.4000,  15.4325)
\drawline( 47.7000,  13.1638)( 47.7000,  13.0713)
\drawline( 51.6000,  16.0018)( 56.8000,  16.0018)
\drawline( 52.9000,  13.4018)( 52.9000,  13.4018)
\drawline( 51.6000,  16.0018)( 52.9000,  13.4018)
\drawline( 56.8000,  16.0018)( 57.9999,  13.6020)
\drawline( 51.6000,  16.0018)( 51.6000,  15.7638)
\drawline( 52.9000,  13.4018)( 52.9000,  13.3569)
\drawline( 56.8000,  16.2121)( 62.0000,  16.2121)
\drawline( 58.1000,  13.6121)( 58.1000,  13.6121)
\drawline( 56.8000,  16.2121)( 58.1000,  13.6121)
\drawline( 62.0000,  16.2121)( 63.2484,  13.7153)
\drawline( 56.8000,  16.2121)( 56.8000,  16.0018)
\drawline( 58.1000,  13.6121)( 58.1000,  13.6020)
\drawline( 62.0000,  16.3785)( 67.2000,  16.3785)
\drawline( 63.3000,  13.7785)( 63.3000,  13.7785)
\drawline( 62.0000,  16.3785)( 63.3000,  13.7785)
\drawline( 67.2000,  16.3785)( 68.4757,  13.8272)
\drawline( 62.0000,  16.3785)( 62.0000,  16.2121)
\drawline( 63.3000,  13.7785)( 63.3000,  13.7153)
\drawline( 67.2000,  16.5155)( 72.4000,  16.5155)
\drawline( 68.5000,  13.9155)( 73.7000,  13.9155)
\drawline( 67.2000,  16.5155)( 68.5000,  13.9155)
\drawline( 72.4000,  16.5155)( 73.7000,  13.9155)
\drawline( 67.2000,  16.5155)( 67.2000,  16.3785)
\drawline( 68.5000,  13.9155)( 68.5000,  13.8272)
\drawline( 73.7000,  13.9155)( 73.7000,  13.8980)
\drawline( 19.1000,  15.8000)( 24.3000,  15.8000)
\drawline( 20.4000,  13.2000)( 25.6000,  13.2000)
\drawline( 19.1000,  15.8000)( 20.4000,  13.2000)
\drawline( 24.3000,  15.8000)( 25.6000,  13.2000)
\drawline( 24.3000,  16.1879)( 29.5000,  16.1879)
\drawline( 25.6000,  13.5879)( 25.6000,  13.5879)
\drawline( 24.3000,  16.1879)( 25.6000,  13.5879)
\drawline( 29.5000,  16.1879)( 30.5354,  14.1172)
\drawline( 24.3000,  16.1879)( 24.3000,  15.8000)
\drawline( 25.6000,  13.5879)( 25.6000,  13.2000)
\drawline( 29.5000,  16.7226)( 34.7000,  16.7226)
\drawline( 29.5000,  16.7226)( 30.8000,  14.1226)
\drawline( 34.7000,  16.7226)( 35.7874,  14.5478)
\drawline( 29.5000,  16.7226)( 29.5000,  16.1879)
\drawline( 34.7000,  17.2505)( 39.9000,  17.2505)
\drawline( 34.7000,  17.2505)( 36.0000,  14.6505)
\drawline( 39.9000,  17.2505)( 40.9972,  15.0561)
\drawline( 34.7000,  17.2505)( 34.7000,  16.7226)
\drawline( 36.0000,  14.6505)( 36.0000,  14.5478)
\drawline( 39.9000,  17.7336)( 45.1000,  17.7336)
\drawline( 41.2000,  15.1336)( 41.2000,  15.1336)
\drawline( 39.9000,  17.7336)( 41.2000,  15.1336)
\drawline( 45.1000,  17.7336)( 46.2506,  15.4325)
\drawline( 39.9000,  17.7336)( 39.9000,  17.2505)
\drawline( 41.2000,  15.1336)( 41.2000,  15.0561)
\drawline( 45.1000,  18.1540)( 50.3000,  18.1540)
\drawline( 45.1000,  18.1540)( 46.4000,  15.5540)
\drawline( 50.3000,  18.1540)( 51.4951,  15.7638)
\drawline( 45.1000,  18.1540)( 45.1000,  17.7336)
\drawline( 46.4000,  15.5540)( 46.4000,  15.4325)
\drawline( 50.3000,  18.4942)( 55.5000,  18.4942)
\drawline( 50.3000,  18.4942)( 51.6000,  15.8942)
\drawline( 55.5000,  18.4942)( 56.7462,  16.0018)
\drawline( 50.3000,  18.4942)( 50.3000,  18.1540)
\drawline( 51.6000,  15.8942)( 51.6000,  15.7638)
\drawline( 55.5000,  18.7755)( 60.7000,  18.7755)
\drawline( 55.5000,  18.7755)( 56.8000,  16.1755)
\drawline( 60.7000,  18.7755)( 61.9817,  16.2121)
\drawline( 55.5000,  18.7755)( 55.5000,  18.4942)
\drawline( 56.8000,  16.1755)( 56.8000,  16.0018)
\drawline( 60.7000,  19.0075)( 65.9000,  19.0075)
\drawline( 62.0000,  16.4075)( 67.2000,  16.4075)
\drawline( 60.7000,  19.0075)( 62.0000,  16.4075)
\drawline( 65.9000,  19.0075)( 67.2000,  16.4075)
\drawline( 60.7000,  19.0075)( 60.7000,  18.7755)
\drawline( 62.0000,  16.4075)( 62.0000,  16.2121)
\drawline( 67.2000,  16.4075)( 67.2000,  16.3785)
\drawline( 65.9000,  19.1976)( 71.1000,  19.1976)
\drawline( 67.2000,  16.5976)( 72.4000,  16.5976)
\drawline( 65.9000,  19.1976)( 67.2000,  16.5976)
\drawline( 71.1000,  19.1976)( 72.4000,  16.5976)
\drawline( 65.9000,  19.1976)( 65.9000,  19.0075)
\drawline( 67.2000,  16.5976)( 67.2000,  16.3785)
\drawline( 72.4000,  16.5976)( 72.4000,  16.5155)
\drawline( 17.8000,  18.4000)( 23.0000,  18.4000)
\drawline( 17.8000,  18.4000)( 19.1000,  15.8000)
\drawline( 23.0000,  18.4000)( 24.3000,  15.8000)
\drawline( 23.0000,  21.3128)( 28.2000,  21.3128)
\drawline( 24.3000,  18.7128)( 29.5000,  18.7128)
\drawline( 23.0000,  21.3128)( 24.3000,  18.7128)
\drawline( 28.2000,  21.3128)( 29.5000,  18.7128)
\drawline( 23.0000,  21.3128)( 23.0000,  18.4000)
\drawline( 24.3000,  18.7128)( 24.3000,  16.1879)
\drawline( 29.5000,  18.7128)( 29.5000,  16.1879)
\drawline( 28.2000,  22.1862)( 33.4000,  22.1862)
\drawline( 29.5000,  19.5862)( 34.7000,  19.5862)
\drawline( 28.2000,  22.1862)( 29.5000,  19.5862)
\drawline( 33.4000,  22.1862)( 34.7000,  19.5862)
\drawline( 28.2000,  22.1862)( 28.2000,  21.3128)
\drawline( 29.5000,  19.5862)( 29.5000,  16.1879)
\drawline( 34.7000,  19.5862)( 34.7000,  16.7226)
\drawline( 33.4000,  23.0320)( 38.6000,  23.0320)
\drawline( 34.7000,  20.4320)( 39.9000,  20.4320)
\drawline( 33.4000,  23.0320)( 34.7000,  20.4320)
\drawline( 38.6000,  23.0320)( 39.9000,  20.4320)
\drawline( 33.4000,  23.0320)( 33.4000,  22.1862)
\drawline( 34.7000,  20.4320)( 34.7000,  16.7226)
\drawline( 39.9000,  20.4320)( 39.9000,  17.7336)
\drawline( 38.6000,  23.4475)( 43.8000,  23.4475)
\drawline( 39.9000,  20.8475)( 45.1000,  20.8475)
\drawline( 38.6000,  23.4475)( 39.9000,  20.8475)
\drawline( 43.8000,  23.4475)( 45.1000,  20.8475)
\drawline( 38.6000,  23.4475)( 38.6000,  23.0320)
\drawline( 39.9000,  20.8475)( 39.9000,  20.4320)
\drawline( 45.1000,  20.8475)( 45.1000,  17.7336)
\drawline( 43.8000,  23.7858)( 49.0000,  23.7858)
\drawline( 45.1000,  21.1858)( 50.3000,  21.1858)
\drawline( 43.8000,  23.7858)( 45.1000,  21.1858)
\drawline( 49.0000,  23.7858)( 50.3000,  21.1858)
\drawline( 43.8000,  23.7858)( 43.8000,  23.4475)
\drawline( 45.1000,  21.1858)( 45.1000,  20.8475)
\drawline( 50.3000,  21.1858)( 50.3000,  18.1540)
\drawline( 49.0000,  23.8992)( 54.2000,  23.8992)
\drawline( 50.3000,  21.2992)( 55.5000,  21.2992)
\drawline( 49.0000,  23.8992)( 50.3000,  21.2992)
\drawline( 54.2000,  23.8992)( 55.5000,  21.2992)
\drawline( 49.0000,  23.8992)( 49.0000,  23.7858)
\drawline( 50.3000,  21.2992)( 50.3000,  18.1540)
\drawline( 55.5000,  21.2992)( 55.5000,  18.4942)
\drawline( 54.2000,  24.0553)( 59.4000,  24.0553)
\drawline( 55.5000,  21.4553)( 60.7000,  21.4553)
\drawline( 54.2000,  24.0553)( 55.5000,  21.4553)
\drawline( 59.4000,  24.0553)( 60.7000,  21.4553)
\drawline( 54.2000,  24.0553)( 54.2000,  23.8992)
\drawline( 55.5000,  21.4553)( 55.5000,  18.4942)
\drawline( 60.7000,  21.4553)( 60.7000,  18.7755)
\drawline( 59.4000,  24.1627)( 64.6000,  24.1627)
\drawline( 60.7000,  21.5627)( 65.9000,  21.5627)
\drawline( 59.4000,  24.1627)( 60.7000,  21.5627)
\drawline( 64.6000,  24.1627)( 65.9000,  21.5627)
\drawline( 59.4000,  24.1627)( 59.4000,  24.0553)
\drawline( 60.7000,  21.5627)( 60.7000,  18.7755)
\drawline( 65.9000,  21.5627)( 65.9000,  19.0075)
\drawline( 64.6000,  24.2511)( 69.8000,  24.2511)
\drawline( 65.9000,  21.6511)( 71.1000,  21.6511)
\drawline( 64.6000,  24.2511)( 65.9000,  21.6511)
\drawline( 69.8000,  24.2511)( 71.1000,  21.6511)
\drawline( 64.6000,  24.2511)( 64.6000,  24.1627)
\drawline( 65.9000,  21.6511)( 65.9000,  19.0075)
\drawline( 71.1000,  21.6511)( 71.1000,  19.1976)
\drawline( 16.5000,  21.0000)( 21.7000,  21.0000)
\drawline( 17.8000,  18.4000)( 23.0000,  18.4000)
\drawline( 16.5000,  21.0000)( 17.8000,  18.4000)
\drawline( 21.7000,  21.0000)( 23.0000,  18.4000)
\drawline( 21.7000,  24.2730)( 26.9000,  24.2730)
\drawline( 23.0000,  21.6730)( 28.2000,  21.6730)
\drawline( 21.7000,  24.2730)( 23.0000,  21.6730)
\drawline( 26.9000,  24.2730)( 28.2000,  21.6730)
\drawline( 21.7000,  24.2730)( 21.7000,  21.0000)
\drawline( 23.0000,  21.6730)( 23.0000,  18.4000)
\drawline( 28.2000,  21.6730)( 28.2000,  21.3128)
\drawline( 26.9000,  25.0695)( 32.1000,  25.0695)
\drawline( 28.2000,  22.4695)( 33.4000,  22.4695)
\drawline( 26.9000,  25.0695)( 28.2000,  22.4695)
\drawline( 32.1000,  25.0695)( 33.4000,  22.4695)
\drawline( 26.9000,  25.0695)( 26.9000,  24.2730)
\drawline( 28.2000,  22.4695)( 28.2000,  21.3128)
\drawline( 33.4000,  22.4695)( 33.4000,  22.1862)
\drawline( 32.1000,  26.1729)( 37.3000,  26.1729)
\drawline( 33.4000,  23.5729)( 38.6000,  23.5729)
\drawline( 32.1000,  26.1729)( 33.4000,  23.5729)
\drawline( 37.3000,  26.1729)( 38.6000,  23.5729)
\drawline( 32.1000,  26.1729)( 32.1000,  25.0695)
\drawline( 33.4000,  23.5729)( 33.4000,  22.1862)
\drawline( 38.6000,  23.5729)( 38.6000,  23.0320)
\drawline( 37.3000,  26.5908)( 42.5000,  26.5908)
\drawline( 38.6000,  23.9908)( 43.8000,  23.9908)
\drawline( 37.3000,  26.5908)( 38.6000,  23.9908)
\drawline( 42.5000,  26.5908)( 43.8000,  23.9908)
\drawline( 37.3000,  26.5908)( 37.3000,  26.1729)
\drawline( 38.6000,  23.9908)( 38.6000,  23.5729)
\drawline( 43.8000,  23.9908)( 43.8000,  23.4475)
\drawline( 42.5000,  26.9895)( 47.7000,  26.9895)
\drawline( 43.8000,  24.3895)( 49.0000,  24.3895)
\drawline( 42.5000,  26.9895)( 43.8000,  24.3895)
\drawline( 47.7000,  26.9895)( 49.0000,  24.3895)
\drawline( 42.5000,  26.9895)( 42.5000,  26.5908)
\drawline( 43.8000,  24.3895)( 43.8000,  23.4475)
\drawline( 49.0000,  24.3895)( 49.0000,  23.7858)
\drawline( 47.7000,  27.1153)( 52.9000,  27.1153)
\drawline( 49.0000,  24.5153)( 54.2000,  24.5153)
\drawline( 47.7000,  27.1153)( 49.0000,  24.5153)
\drawline( 52.9000,  27.1153)( 54.2000,  24.5153)
\drawline( 47.7000,  27.1153)( 47.7000,  26.9895)
\drawline( 49.0000,  24.5153)( 49.0000,  23.7858)
\drawline( 54.2000,  24.5153)( 54.2000,  23.8992)
\drawline( 52.9000,  27.2914)( 58.1000,  27.2914)
\drawline( 54.2000,  24.6914)( 59.4000,  24.6914)
\drawline( 52.9000,  27.2914)( 54.2000,  24.6914)
\drawline( 58.1000,  27.2914)( 59.4000,  24.6914)
\drawline( 52.9000,  27.2914)( 52.9000,  27.1153)
\drawline( 54.2000,  24.6914)( 54.2000,  24.5153)
\drawline( 59.4000,  24.6914)( 59.4000,  24.0553)
\drawline( 58.1000,  27.3927)( 63.3000,  27.3927)
\drawline( 59.4000,  24.7927)( 64.6000,  24.7927)
\drawline( 58.1000,  27.3927)( 59.4000,  24.7927)
\drawline( 63.3000,  27.3927)( 64.6000,  24.7927)
\drawline( 58.1000,  27.3927)( 58.1000,  27.2914)
\drawline( 59.4000,  24.7927)( 59.4000,  24.0553)
\drawline( 64.6000,  24.7927)( 64.6000,  24.1627)
\drawline( 63.3000,  27.4863)( 68.5000,  27.4863)
\drawline( 64.6000,  24.8863)( 69.8000,  24.8863)
\drawline( 63.3000,  27.4863)( 64.6000,  24.8863)
\drawline( 68.5000,  27.4863)( 69.8000,  24.8863)
\drawline( 63.3000,  27.4863)( 63.3000,  27.3927)
\drawline( 64.6000,  24.8863)( 64.6000,  24.1627)
\drawline( 69.8000,  24.8863)( 69.8000,  24.2511)
\drawline( 15.2000,  23.6000)( 20.4000,  23.6000)
\drawline( 16.5000,  21.0000)( 21.7000,  21.0000)
\drawline( 15.2000,  23.6000)( 16.5000,  21.0000)
\drawline( 20.4000,  23.6000)( 21.7000,  21.0000)
\drawline( 20.4000,  27.6866)( 25.6000,  27.6866)
\drawline( 21.7000,  25.0866)( 26.9000,  25.0866)
\drawline( 20.4000,  27.6866)( 21.7000,  25.0866)
\drawline( 25.6000,  27.6866)( 26.9000,  25.0866)
\drawline( 20.4000,  27.6866)( 20.4000,  23.6000)
\drawline( 21.7000,  25.0866)( 21.7000,  21.0000)
\drawline( 26.9000,  25.0866)( 26.9000,  24.2730)
\drawline( 25.6000,  29.0112)( 30.8000,  29.0112)
\drawline( 26.9000,  26.4112)( 32.1000,  26.4112)
\drawline( 25.6000,  29.0112)( 26.9000,  26.4112)
\drawline( 30.8000,  29.0112)( 32.1000,  26.4112)
\drawline( 25.6000,  29.0112)( 25.6000,  27.6866)
\drawline( 26.9000,  26.4112)( 26.9000,  24.2730)
\drawline( 32.1000,  26.4112)( 32.1000,  25.0695)
\drawline( 30.8000,  30.6375)( 36.0000,  30.6375)
\drawline( 32.1000,  28.0375)( 37.3000,  28.0375)
\drawline( 30.8000,  30.6375)( 32.1000,  28.0375)
\drawline( 36.0000,  30.6375)( 37.3000,  28.0375)
\drawline( 30.8000,  30.6375)( 30.8000,  29.0112)
\drawline( 32.1000,  28.0375)( 32.1000,  25.0695)
\drawline( 37.3000,  28.0375)( 37.3000,  26.5908)
\drawline( 36.0000,  31.3958)( 41.2000,  31.3958)
\drawline( 37.3000,  28.7958)( 42.5000,  28.7958)
\drawline( 36.0000,  31.3958)( 37.3000,  28.7958)
\drawline( 41.2000,  31.3958)( 42.5000,  28.7958)
\drawline( 36.0000,  31.3958)( 36.0000,  30.6375)
\drawline( 37.3000,  28.7958)( 37.3000,  28.0375)
\drawline( 42.5000,  28.7958)( 42.5000,  26.5908)
\drawline( 41.2000,  32.0653)( 46.4000,  32.0653)
\drawline( 42.5000,  29.4653)( 47.7000,  29.4653)
\drawline( 41.2000,  32.0653)( 42.5000,  29.4653)
\drawline( 46.4000,  32.0653)( 47.7000,  29.4653)
\drawline( 41.2000,  32.0653)( 41.2000,  31.3958)
\drawline( 42.5000,  29.4653)( 42.5000,  26.5908)
\drawline( 47.7000,  29.4653)( 47.7000,  26.9895)
\drawline( 46.4000,  32.3542)( 51.6000,  32.3542)
\drawline( 47.7000,  29.7542)( 52.9000,  29.7542)
\drawline( 46.4000,  32.3542)( 47.7000,  29.7542)
\drawline( 51.6000,  32.3542)( 52.9000,  29.7542)
\drawline( 46.4000,  32.3542)( 46.4000,  32.0653)
\drawline( 47.7000,  29.7542)( 47.7000,  26.9895)
\drawline( 52.9000,  29.7542)( 52.9000,  27.2914)
\drawline( 51.6000,  32.6562)( 56.8000,  32.6562)
\drawline( 52.9000,  30.0562)( 58.1000,  30.0562)
\drawline( 51.6000,  32.6562)( 52.9000,  30.0562)
\drawline( 56.8000,  32.6562)( 58.1000,  30.0562)
\drawline( 51.6000,  32.6562)( 51.6000,  32.3542)
\drawline( 52.9000,  30.0562)( 52.9000,  29.7542)
\drawline( 58.1000,  30.0562)( 58.1000,  27.2914)
\drawline( 56.8000,  32.8411)( 62.0000,  32.8411)
\drawline( 58.1000,  30.2411)( 63.3000,  30.2411)
\drawline( 56.8000,  32.8411)( 58.1000,  30.2411)
\drawline( 62.0000,  32.8411)( 63.3000,  30.2411)
\drawline( 56.8000,  32.8411)( 56.8000,  32.6562)
\drawline( 58.1000,  30.2411)( 58.1000,  27.2914)
\drawline( 63.3000,  30.2411)( 63.3000,  27.3927)
\drawline( 62.0000,  32.9979)( 67.2000,  32.9979)
\drawline( 63.3000,  30.3979)( 68.5000,  30.3979)
\drawline( 62.0000,  32.9979)( 63.3000,  30.3979)
\drawline( 67.2000,  32.9979)( 68.5000,  30.3979)
\drawline( 62.0000,  32.9979)( 62.0000,  32.8411)
\drawline( 63.3000,  30.3979)( 63.3000,  27.3927)
\drawline( 68.5000,  30.3979)( 68.5000,  27.4863)
\drawline( 13.9000,  26.2000)( 19.1000,  26.2000)
\drawline( 13.9000,  26.2000)( 15.2000,  23.6000)
\drawline( 19.1000,  26.2000)( 20.4000,  23.6000)
\drawline( 19.1000,  30.8704)( 24.3000,  30.8704)
\drawline( 20.4000,  28.2704)( 25.6000,  28.2704)
\drawline( 19.1000,  30.8704)( 20.4000,  28.2704)
\drawline( 24.3000,  30.8704)( 25.6000,  28.2704)
\drawline( 19.1000,  30.8704)( 19.1000,  26.2000)
\drawline( 20.4000,  28.2704)( 20.4000,  27.6866)
\drawline( 24.3000,  32.3144)( 29.5000,  32.3144)
\drawline( 25.6000,  29.7144)( 30.8000,  29.7144)
\drawline( 24.3000,  32.3144)( 25.6000,  29.7144)
\drawline( 29.5000,  32.3144)( 30.8000,  29.7144)
\drawline( 24.3000,  32.3144)( 24.3000,  30.8704)
\drawline( 25.6000,  29.7144)( 25.6000,  28.2704)
\drawline( 30.8000,  29.7144)( 30.8000,  29.0112)
\drawline( 29.5000,  34.0740)( 34.7000,  34.0740)
\drawline( 30.8000,  31.4740)( 36.0000,  31.4740)
\drawline( 29.5000,  34.0740)( 30.8000,  31.4740)
\drawline( 34.7000,  34.0740)( 36.0000,  31.4740)
\drawline( 29.5000,  34.0740)( 29.5000,  32.3144)
\drawline( 30.8000,  31.4740)( 30.8000,  29.0112)
\drawline( 36.0000,  31.4740)( 36.0000,  30.6375)
\drawline( 34.7000,  34.8847)( 39.9000,  34.8847)
\drawline( 36.0000,  32.2847)( 41.2000,  32.2847)
\drawline( 34.7000,  34.8847)( 36.0000,  32.2847)
\drawline( 39.9000,  34.8847)( 41.2000,  32.2847)
\drawline( 34.7000,  34.8847)( 34.7000,  34.0740)
\drawline( 36.0000,  32.2847)( 36.0000,  30.6375)
\drawline( 41.2000,  32.2847)( 41.2000,  31.3958)
\drawline( 39.9000,  35.6012)( 45.1000,  35.6012)
\drawline( 41.2000,  33.0012)( 46.4000,  33.0012)
\drawline( 39.9000,  35.6012)( 41.2000,  33.0012)
\drawline( 45.1000,  35.6012)( 46.4000,  33.0012)
\drawline( 39.9000,  35.6012)( 39.9000,  34.8847)
\drawline( 41.2000,  33.0012)( 41.2000,  32.2847)
\drawline( 46.4000,  33.0012)( 46.4000,  32.0653)
\drawline( 45.1000,  35.9033)( 50.3000,  35.9033)
\drawline( 46.4000,  33.3033)( 51.6000,  33.3033)
\drawline( 45.1000,  35.9033)( 46.4000,  33.3033)
\drawline( 50.3000,  35.9033)( 51.6000,  33.3033)
\drawline( 45.1000,  35.9033)( 45.1000,  35.6012)
\drawline( 46.4000,  33.3033)( 46.4000,  32.0653)
\drawline( 51.6000,  33.3033)( 51.6000,  32.3542)
\drawline( 50.3000,  36.2246)( 55.5000,  36.2246)
\drawline( 51.6000,  33.6246)( 56.8000,  33.6246)
\drawline( 50.3000,  36.2246)( 51.6000,  33.6246)
\drawline( 55.5000,  36.2246)( 56.8000,  33.6246)
\drawline( 50.3000,  36.2246)( 50.3000,  35.9033)
\drawline( 51.6000,  33.6246)( 51.6000,  33.3033)
\drawline( 56.8000,  33.6246)( 56.8000,  32.6562)
\drawline( 55.5000,  36.4201)( 60.7000,  36.4201)
\drawline( 56.8000,  33.8201)( 62.0000,  33.8201)
\drawline( 55.5000,  36.4201)( 56.8000,  33.8201)
\drawline( 60.7000,  36.4201)( 62.0000,  33.8201)
\drawline( 55.5000,  36.4201)( 55.5000,  36.2246)
\drawline( 56.8000,  33.8201)( 56.8000,  32.6562)
\drawline( 62.0000,  33.8201)( 62.0000,  32.8411)
\drawline( 60.7000,  36.5861)( 65.9000,  36.5861)
\drawline( 62.0000,  33.9861)( 67.2000,  33.9861)
\drawline( 60.7000,  36.5861)( 62.0000,  33.9861)
\drawline( 65.9000,  36.5861)( 67.2000,  33.9861)
\drawline( 60.7000,  36.5861)( 60.7000,  36.4201)
\drawline( 62.0000,  33.9861)( 62.0000,  32.8411)
\drawline( 67.2000,  33.9861)( 67.2000,  32.9979)
\drawline( 12.6000,  28.8000)( 17.8000,  28.8000)
\drawline( 13.9000,  26.2000)( 19.1000,  26.2000)
\drawline( 12.6000,  28.8000)( 13.9000,  26.2000)
\drawline( 17.8000,  28.8000)( 19.1000,  26.2000)
\drawline( 17.8000,  31.6722)( 23.0000,  31.6722)
\drawline( 17.8000,  31.6722)( 19.1000,  29.0722)
\drawline( 23.0000,  31.6722)( 23.4009,  30.8704)
\drawline( 17.8000,  31.6722)( 17.8000,  28.8000)
\drawline( 19.1000,  29.0722)( 19.1000,  26.2000)
\drawline( 23.0000,  32.9311)( 28.2000,  32.9311)
\drawline( 23.0000,  32.9311)( 24.0304,  30.8704)
\drawline( 28.2000,  32.9311)( 28.5083,  32.3144)
\drawline( 23.0000,  32.9311)( 23.0000,  31.6722)
\drawline( 28.2000,  34.9940)( 33.4000,  34.9940)
\drawline( 28.2000,  34.9940)( 29.5000,  32.3940)
\drawline( 33.4000,  34.9940)( 33.8600,  34.0740)
\drawline( 28.2000,  34.9940)( 28.2000,  32.9311)
\drawline( 33.4000,  36.6524)( 38.6000,  36.6524)
\drawline( 33.4000,  36.6524)( 34.6892,  34.0740)
\drawline( 38.6000,  36.6524)( 39.4838,  34.8847)
\drawline( 33.4000,  36.6524)( 33.4000,  34.9940)
\drawline( 38.6000,  38.0251)( 43.8000,  38.0251)
\drawline( 38.6000,  38.0251)( 39.9000,  35.4251)
\drawline( 43.8000,  38.0251)( 45.0119,  35.6012)
\drawline( 38.6000,  38.0251)( 38.6000,  36.6524)
\drawline( 39.9000,  35.4251)( 39.9000,  34.8847)
\drawline( 43.8000,  39.0094)( 49.0000,  39.0094)
\drawline( 45.1000,  36.4094)( 50.3000,  36.4094)
\drawline( 43.8000,  39.0094)( 45.1000,  36.4094)
\drawline( 49.0000,  39.0094)( 50.3000,  36.4094)
\drawline( 43.8000,  39.0094)( 43.8000,  38.0251)
\drawline( 45.1000,  36.4094)( 45.1000,  35.6012)
\drawline( 50.3000,  36.4094)( 50.3000,  36.2246)
\drawline( 49.0000,  39.8041)( 54.2000,  39.8041)
\drawline( 50.3000,  37.2041)( 55.5000,  37.2041)
\drawline( 49.0000,  39.8041)( 50.3000,  37.2041)
\drawline( 54.2000,  39.8041)( 55.5000,  37.2041)
\drawline( 49.0000,  39.8041)( 49.0000,  39.0094)
\drawline( 50.3000,  37.2041)( 50.3000,  36.4094)
\drawline( 55.5000,  37.2041)( 55.5000,  36.2246)
\drawline( 54.2000,  40.4244)( 59.4000,  40.4244)
\drawline( 55.5000,  37.8244)( 60.7000,  37.8244)
\drawline( 54.2000,  40.4244)( 55.5000,  37.8244)
\drawline( 59.4000,  40.4244)( 60.7000,  37.8244)
\drawline( 54.2000,  40.4244)( 54.2000,  39.8041)
\drawline( 55.5000,  37.8244)( 55.5000,  36.2246)
\drawline( 60.7000,  37.8244)( 60.7000,  36.4201)
\drawline( 59.4000,  40.9140)( 64.6000,  40.9140)
\drawline( 60.7000,  38.3140)( 65.9000,  38.3140)
\drawline( 59.4000,  40.9140)( 60.7000,  38.3140)
\drawline( 64.6000,  40.9140)( 65.9000,  38.3140)
\drawline( 59.4000,  40.9140)( 59.4000,  40.4244)
\drawline( 60.7000,  38.3140)( 60.7000,  36.4201)
\drawline( 65.9000,  38.3140)( 65.9000,  36.5861)
\drawline( 11.3000,  45.3766)( 16.5000,  45.3766)
\drawline( 12.6000,  42.7766)( 17.8000,  42.7766)
\drawline( 11.3000,  45.3766)( 12.6000,  42.7766)
\drawline( 16.5000,  45.3766)( 17.8000,  42.7766)
\drawline( 11.3000,  45.3766)( 11.3000,  31.4000)
\drawline( 12.6000,  42.7766)( 12.6000,  28.8000)
\drawline( 17.8000,  42.7766)( 17.8000,  28.8000)
\drawline( 16.5000,  47.2101)( 21.7000,  47.2101)
\drawline( 17.8000,  44.6101)( 23.0000,  44.6101)
\drawline( 16.5000,  47.2101)( 17.8000,  44.6101)
\drawline( 21.7000,  47.2101)( 23.0000,  44.6101)
\drawline( 16.5000,  47.2101)( 16.5000,  45.3766)
\drawline( 17.8000,  44.6101)( 17.8000,  28.8000)
\drawline( 23.0000,  44.6101)( 23.0000,  31.6722)
\drawline( 21.7000,  50.5084)( 26.9000,  50.5084)
\drawline( 23.0000,  47.9084)( 28.2000,  47.9084)
\drawline( 21.7000,  50.5084)( 23.0000,  47.9084)
\drawline( 26.9000,  50.5084)( 28.2000,  47.9084)
\drawline( 21.7000,  50.5084)( 21.7000,  47.2101)
\drawline( 23.0000,  47.9084)( 23.0000,  31.6722)
\drawline( 28.2000,  47.9084)( 28.2000,  32.9311)
\drawline( 26.9000,  51.7089)( 32.1000,  51.7089)
\drawline( 28.2000,  49.1089)( 33.4000,  49.1089)
\drawline( 26.9000,  51.7089)( 28.2000,  49.1089)
\drawline( 32.1000,  51.7089)( 33.4000,  49.1089)
\drawline( 26.9000,  51.7089)( 26.9000,  50.5084)
\drawline( 28.2000,  49.1089)( 28.2000,  32.9311)
\drawline( 33.4000,  49.1089)( 33.4000,  36.6524)
\drawline( 32.1000,  52.9073)( 37.3000,  52.9073)
\drawline( 33.4000,  50.3073)( 38.6000,  50.3073)
\drawline( 32.1000,  52.9073)( 33.4000,  50.3073)
\drawline( 37.3000,  52.9073)( 38.6000,  50.3073)
\drawline( 32.1000,  52.9073)( 32.1000,  51.7089)
\drawline( 33.4000,  50.3073)( 33.4000,  49.1089)
\drawline( 38.6000,  50.3073)( 38.6000,  36.6524)
\drawline( 37.3000,  53.0137)( 42.5000,  53.0137)
\drawline( 38.6000,  50.4137)( 43.8000,  50.4137)
\drawline( 37.3000,  53.0137)( 38.6000,  50.4137)
\drawline( 42.5000,  53.0137)( 43.8000,  50.4137)
\drawline( 37.3000,  53.0137)( 37.3000,  52.9073)
\drawline( 38.6000,  50.4137)( 38.6000,  50.3073)
\drawline( 43.8000,  50.4137)( 43.8000,  38.0251)
\drawline( 42.5000,  53.6096)( 47.7000,  53.6096)
\drawline( 43.8000,  51.0096)( 49.0000,  51.0096)
\drawline( 42.5000,  53.6096)( 43.8000,  51.0096)
\drawline( 47.7000,  53.6096)( 49.0000,  51.0096)
\drawline( 42.5000,  53.6096)( 42.5000,  53.0137)
\drawline( 43.8000,  51.0096)( 43.8000,  38.0251)
\drawline( 49.0000,  51.0096)( 49.0000,  39.0094)
\drawline( 47.7000,  53.9656)( 52.9000,  53.9656)
\drawline( 49.0000,  51.3656)( 54.2000,  51.3656)
\drawline( 47.7000,  53.9656)( 49.0000,  51.3656)
\drawline( 52.9000,  53.9656)( 54.2000,  51.3656)
\drawline( 47.7000,  53.9656)( 47.7000,  53.6096)
\drawline( 49.0000,  51.3656)( 49.0000,  51.0096)
\drawline( 54.2000,  51.3656)( 54.2000,  39.8041)
\drawline( 52.9000,  54.2759)( 58.1000,  54.2759)
\drawline( 54.2000,  51.6759)( 59.4000,  51.6759)
\drawline( 52.9000,  54.2759)( 54.2000,  51.6759)
\drawline( 58.1000,  54.2759)( 59.4000,  51.6759)
\drawline( 52.9000,  54.2759)( 52.9000,  53.9656)
\drawline( 54.2000,  51.6759)( 54.2000,  39.8041)
\drawline( 59.4000,  51.6759)( 59.4000,  40.4244)
\drawline( 58.1000,  54.5069)( 63.3000,  54.5069)
\drawline( 59.4000,  51.9069)( 64.6000,  51.9069)
\drawline( 58.1000,  54.5069)( 59.4000,  51.9069)
\drawline( 63.3000,  54.5069)( 64.6000,  51.9069)
\drawline( 58.1000,  54.5069)( 58.1000,  54.2759)
\drawline( 59.4000,  51.9069)( 59.4000,  40.4244)
\drawline( 64.6000,  51.9069)( 64.6000,  40.9140)
\drawline( 10.0000,  47.9766)( 15.2000,  47.9766)
\drawline( 11.3000,  45.3766)( 16.5000,  45.3766)
\drawline( 10.0000,  47.9766)( 11.3000,  45.3766)
\drawline( 15.2000,  47.9766)( 16.5000,  45.3766)
\drawline( 10.0000,  47.9766)( 10.0000,  34.0000)
\drawline( 11.3000,  45.3766)( 11.3000,  31.4000)
\drawline( 16.5000,  45.3766)( 16.5000,  45.3766)
\drawline( 15.2000,  54.4665)( 20.4000,  54.4665)
\drawline( 16.5000,  51.8665)( 21.7000,  51.8665)
\drawline( 15.2000,  54.4665)( 16.5000,  51.8665)
\drawline( 20.4000,  54.4665)( 21.7000,  51.8665)
\drawline( 15.2000,  54.4665)( 15.2000,  47.9766)
\drawline( 16.5000,  51.8665)( 16.5000,  45.3766)
\drawline( 21.7000,  51.8665)( 21.7000,  47.2101)
\drawline( 20.4000,  57.6108)( 25.6000,  57.6108)
\drawline( 21.7000,  55.0108)( 26.9000,  55.0108)
\drawline( 20.4000,  57.6108)( 21.7000,  55.0108)
\drawline( 25.6000,  57.6108)( 26.9000,  55.0108)
\drawline( 20.4000,  57.6108)( 20.4000,  54.4665)
\drawline( 21.7000,  55.0108)( 21.7000,  47.2101)
\drawline( 26.9000,  55.0108)( 26.9000,  50.5084)
\drawline( 25.6000,  59.4213)( 30.8000,  59.4213)
\drawline( 26.9000,  56.8213)( 32.1000,  56.8213)
\drawline( 25.6000,  59.4213)( 26.9000,  56.8213)
\drawline( 30.8000,  59.4213)( 32.1000,  56.8213)
\drawline( 25.6000,  59.4213)( 25.6000,  57.6108)
\drawline( 26.9000,  56.8213)( 26.9000,  50.5084)
\drawline( 32.1000,  56.8213)( 32.1000,  51.7089)
\drawline( 30.8000,  60.5308)( 36.0000,  60.5308)
\drawline( 32.1000,  57.9308)( 37.3000,  57.9308)
\drawline( 30.8000,  60.5308)( 32.1000,  57.9308)
\drawline( 36.0000,  60.5308)( 37.3000,  57.9308)
\drawline( 30.8000,  60.5308)( 30.8000,  59.4213)
\drawline( 32.1000,  57.9308)( 32.1000,  51.7089)
\drawline( 37.3000,  57.9308)( 37.3000,  53.0137)
\drawline( 36.0000,  61.2609)( 41.2000,  61.2609)
\drawline( 37.3000,  58.6609)( 42.5000,  58.6609)
\drawline( 36.0000,  61.2609)( 37.3000,  58.6609)
\drawline( 41.2000,  61.2609)( 42.5000,  58.6609)
\drawline( 36.0000,  61.2609)( 36.0000,  60.5308)
\drawline( 37.3000,  58.6609)( 37.3000,  57.9308)
\drawline( 42.5000,  58.6609)( 42.5000,  53.0137)
\drawline( 41.2000,  61.6668)( 46.4000,  61.6668)
\drawline( 42.5000,  59.0668)( 47.7000,  59.0668)
\drawline( 41.2000,  61.6668)( 42.5000,  59.0668)
\drawline( 46.4000,  61.6668)( 47.7000,  59.0668)
\drawline( 41.2000,  61.6668)( 41.2000,  61.2609)
\drawline( 42.5000,  59.0668)( 42.5000,  53.0137)
\drawline( 47.7000,  59.0668)( 47.7000,  53.9656)
\drawline( 46.4000,  61.9760)( 51.6000,  61.9760)
\drawline( 47.7000,  59.3760)( 52.9000,  59.3760)
\drawline( 46.4000,  61.9760)( 47.7000,  59.3760)
\drawline( 51.6000,  61.9760)( 52.9000,  59.3760)
\drawline( 46.4000,  61.9760)( 46.4000,  61.6668)
\drawline( 47.7000,  59.3760)( 47.7000,  59.0668)
\drawline( 52.9000,  59.3760)( 52.9000,  53.9656)
\drawline( 51.6000,  62.2123)( 56.8000,  62.2123)
\drawline( 52.9000,  59.6123)( 58.1000,  59.6123)
\drawline( 51.6000,  62.2123)( 52.9000,  59.6123)
\drawline( 56.8000,  62.2123)( 58.1000,  59.6123)
\drawline( 51.6000,  62.2123)( 51.6000,  61.9760)
\drawline( 52.9000,  59.6123)( 52.9000,  53.9656)
\drawline( 58.1000,  59.6123)( 58.1000,  54.2759)
\drawline( 56.8000,  62.3927)( 62.0000,  62.3927)
\drawline( 58.1000,  59.7927)( 63.3000,  59.7927)
\drawline( 56.8000,  62.3927)( 58.1000,  59.7927)
\drawline( 62.0000,  62.3927)( 63.3000,  59.7927)
\drawline( 56.8000,  62.3927)( 56.8000,  62.2123)
\drawline( 58.1000,  59.7927)( 58.1000,  54.2759)
\drawline( 63.3000,  59.7927)( 63.3000,  54.5069)
\end{picture}

==> (inline-1) <==
\begin{picture}(55,31)\small
  %%  Paradigme
  \thicklines
  \put(27.5, 8){\oval(55, 18)}
  %%  downword nodes
  \thicklines
  \put(15,   6){\oval( 3,1.5)}
  \put(19,  10){\oval( 3,1.5)}
  \put(25,   6){\oval( 3,1.5)}
  \put(11,  22){\vector(1,-4){4}}
  \put(16,  22){\vector(1,-4){3}}
  \put(21,  22){\vector(1,-4){4}}
  %%  upword nodes
  \thicklines
  \put(30,  10){\oval( 3,1.5)}
  \put(34,   6){\oval( 3,1.5)}
  \put(40,  10){\oval( 3,1.5)}
  \put(30,  10){\vector(1, 4){3}}
  \put(34,   6){\vector(1, 4){4}}
  \put(40,  10){\vector(1, 4){3}}
  %%  activated pattern
  \thinlines
  \put(20,   8){\oval( 6,  2)}
  \put(20,   8){\oval(10,3.3)}
  \put(20,   8){\oval(15,  5)}
  \put(20,   8){\oval(21,  7)}
  \put(20,   8){\oval(28,9.3)}
  \put(20,   8){\oval(36, 12)}
  %%  controlled words and extra words
  \put( 8.5,24){$w_1,\cdots,w_n$}
  \put( 8.0,26){$\overbrace{\hspace{16mm}}$}
  \put(14.5,29){$W$}
  \put(31.0,24){$w'_1,\cdots,w'_m$}
  \put(30.5,26){$\overbrace{\hspace{16.5mm}}$}
  \put(37.0,29){$W'$}
\end{picture}
\begin{picture}(73, 65)
%%
%%  draw axis
\thicklines
\drawline( 10.0000,  65.0000)( 10.0000,  34.0000)
\drawline( 10.0000,  34.0000)( 23.0000,   8.0000)
\drawline( 23.0000,   8.0000)( 75.0000,   8.0000)
\thinlines
%%
%%  draw S-guages
\multiputlist( 30.8000,   7.0000)(0, 0)[t]{\scriptsize 2}
\multiputlist( 41.2000,   7.0000)(0, 0)[t]{\scriptsize 4}
\multiputlist( 51.6000,   7.0000)(0, 0)[t]{\scriptsize 6}
\multiputlist( 62.0000,   7.0000)(0, 0)[t]{\scriptsize 8}
\multiputlist( 72.4000,   7.0000)(0, 0)[t]{\scriptsize 10}
%%
%%  draw V-guages
\drawline( 10.0000,  41.7500)(  9.0000,  41.7500)
\multiputlist(  8.0000,  41.7500)(0, 0)[rt]{\scriptsize      0.1}
\drawline( 10.0000,  49.5000)(  9.0000,  49.5000)
\multiputlist(  8.0000,  49.5000)(0, 0)[rt]{\scriptsize      0.2}
\drawline( 10.0000,  57.2500)(  9.0000,  57.2500)
\multiputlist(  8.0000,  57.2500)(0, 0)[rt]{\scriptsize      0.3}
\drawline( 10.0000,  65.0000)(  9.0000,  65.0000)
\multiputlist(  8.0000,  65.0000)(0, 0)[rt]{\scriptsize      0.4}
%%
%%  draw N-guages (nodenames)
\multiputlist( 10.0000,  32.7000)(0, 0)[r]{\footnotesize\tt alcohol\_1}
\multiputlist( 11.3000,  30.1000)(0, 0)[r]{\footnotesize\tt drink\_1}
\multiputlist( 12.6000,  27.5000)(0, 0)[r]{\footnotesize\tt red\_2}
\multiputlist( 13.9000,  24.9000)(0, 0)[r]{\footnotesize\tt drink\_2}
\multiputlist( 15.2000,  22.3000)(0, 0)[r]{\footnotesize\tt red\_1}
\multiputlist( 16.5000,  19.7000)(0, 0)[r]{\footnotesize\tt bottle\_1}
\multiputlist( 17.8000,  17.1000)(0, 0)[r]{\footnotesize\tt wine\_1}
\multiputlist( 19.1000,  14.5000)(0, 0)[r]{\footnotesize\tt poison\_1}
\multiputlist( 20.4000,  11.9000)(0, 0)[r]{\footnotesize\tt swallow\_1}
\multiputlist( 21.7000,   9.3000)(0, 0)[r]{\footnotesize\tt spirit\_1}
%%
%%  draw dimension name
\multiputlist(  3.0000,  61.0000)(0, 0)[r]{\small }
\multiputlist( 75.0000,   4.0000)(0, 0)[rt]{\small $T$ (steps)}
\drawline( 21.7000,  10.6000)( 26.9000,  10.6000)
\drawline( 23.0000,   8.0000)( 28.2000,   8.0000)
\drawline( 21.7000,  10.6000)( 23.0000,   8.0000)
\drawline( 26.9000,  10.6000)( 28.2000,   8.0000)
\drawline( 26.9000,  15.9540)( 32.1000,  15.9540)
\drawline( 28.2000,  13.3540)( 33.4000,  13.3540)
\drawline( 26.9000,  15.9540)( 28.2000,  13.3540)
\drawline( 32.1000,  15.9540)( 33.4000,  13.3540)
\drawline( 26.9000,  15.9540)( 26.9000,  10.6000)
\drawline( 28.2000,  13.3540)( 28.2000,   8.0000)
\drawline( 33.4000,  13.3540)( 33.4000,   8.0000)
\drawline( 32.1000,  17.6240)( 37.3000,  17.6240)
\drawline( 33.4000,  15.0240)( 38.6000,  15.0240)
\drawline( 32.1000,  17.6240)( 33.4000,  15.0240)
\drawline( 37.3000,  17.6240)( 38.6000,  15.0240)
\drawline( 32.1000,  17.6240)( 32.1000,  15.9540)
\drawline( 33.4000,  15.0240)( 33.4000,   8.0000)
\drawline( 38.6000,  15.0240)( 38.6000,   8.0000)
\drawline( 37.3000,  19.2935)( 42.5000,  19.2935)
\drawline( 38.6000,  16.6935)( 43.8000,  16.6935)
\drawline( 37.3000,  19.2935)( 38.6000,  16.6935)
\drawline( 42.5000,  19.2935)( 43.8000,  16.6935)
\drawline( 37.3000,  19.2935)( 37.3000,  17.6240)
\drawline( 38.6000,  16.6935)( 38.6000,   8.0000)
\drawline( 43.8000,  16.6935)( 43.8000,   8.0000)
\drawline( 42.5000,  20.0739)( 47.7000,  20.0739)
\drawline( 43.8000,  17.4739)( 49.0000,  17.4739)
\drawline( 42.5000,  20.0739)( 43.8000,  17.4739)
\drawline( 47.7000,  20.0739)( 49.0000,  17.4739)
\drawline( 42.5000,  20.0739)( 42.5000,  19.2935)
\drawline( 43.8000,  17.4739)( 43.8000,  16.6935)
\drawline( 49.0000,  17.4739)( 49.0000,   8.0000)
\drawline( 47.7000,  20.6170)( 52.9000,  20.6170)
\drawline( 49.0000,  18.0170)( 54.2000,  18.0170)
\drawline( 47.7000,  20.6170)( 49.0000,  18.0170)
\drawline( 52.9000,  20.6170)( 54.2000,  18.0170)
\drawline( 47.7000,  20.6170)( 47.7000,  20.0739)
\drawline( 49.0000,  18.0170)( 49.0000,   8.0000)
\drawline( 54.2000,  18.0170)( 54.2000,   8.0000)
\drawline( 52.9000,  20.9568)( 58.1000,  20.9568)
\drawline( 54.2000,  18.3568)( 59.4000,  18.3568)
\drawline( 52.9000,  20.9568)( 54.2000,  18.3568)
\drawline( 58.1000,  20.9568)( 59.4000,  18.3568)
\drawline( 52.9000,  20.9568)( 52.9000,  20.6170)
\drawline( 54.2000,  18.3568)( 54.2000,   8.0000)
\drawline( 59.4000,  18.3568)( 59.4000,   8.0000)
\drawline( 58.1000,  21.2469)( 63.3000,  21.2469)
\drawline( 59.4000,  18.6469)( 64.6000,  18.6469)
\drawline( 58.1000,  21.2469)( 59.4000,  18.6469)
\drawline( 63.3000,  21.2469)( 64.6000,  18.6469)
\drawline( 58.1000,  21.2469)( 58.1000,  20.9568)
\drawline( 59.4000,  18.6469)( 59.4000,  18.3568)
\drawline( 64.6000,  18.6469)( 64.6000,   8.0000)
\drawline( 63.3000,  21.4385)( 68.5000,  21.4385)
\drawline( 64.6000,  18.8385)( 69.8000,  18.8385)
\drawline( 63.3000,  21.4385)( 64.6000,  18.8385)
\drawline( 68.5000,  21.4385)( 69.8000,  18.8385)
\drawline( 63.3000,  21.4385)( 63.3000,  21.2469)
\drawline( 64.6000,  18.8385)( 64.6000,   8.0000)
\drawline( 69.8000,  18.8385)( 69.8000,   8.0000)
\drawline( 68.5000,  21.5870)( 73.7000,  21.5870)
\drawline( 69.8000,  18.9870)( 75.0000,  18.9870)
\drawline( 68.5000,  21.5870)( 69.8000,  18.9870)
\drawline( 73.7000,  21.5870)( 75.0000,  18.9870)
\drawline( 68.5000,  21.5870)( 68.5000,  21.4385)
\drawline( 69.8000,  18.9870)( 69.8000,  18.8385)
\drawline( 75.0000,  18.9870)( 75.0000,   8.0000)
\drawline( 20.4000,  13.2000)( 25.6000,  13.2000)
\drawline( 21.7000,  10.6000)( 26.9000,  10.6000)
\drawline( 20.4000,  13.2000)( 21.7000,  10.6000)
\drawline( 25.6000,  13.2000)( 26.9000,  10.6000)
\drawline( 25.6000,  19.2505)( 30.8000,  19.2505)
\drawline( 26.9000,  16.6505)( 32.1000,  16.6505)
\drawline( 25.6000,  19.2505)( 26.9000,  16.6505)
\drawline( 30.8000,  19.2505)( 32.1000,  16.6505)
\drawline( 25.6000,  19.2505)( 25.6000,  13.2000)
\drawline( 26.9000,  16.6505)( 26.9000,  15.9540)
\drawline( 32.1000,  16.6505)( 32.1000,  15.9540)
\drawline( 30.8000,  21.0039)( 36.0000,  21.0039)
\drawline( 32.1000,  18.4039)( 37.3000,  18.4039)
\drawline( 30.8000,  21.0039)( 32.1000,  18.4039)
\drawline( 36.0000,  21.0039)( 37.3000,  18.4039)
\drawline( 30.8000,  21.0039)( 30.8000,  19.2505)
\drawline( 32.1000,  18.4039)( 32.1000,  16.6505)
\drawline( 37.3000,  18.4039)( 37.3000,  17.6240)
\drawline( 36.0000,  22.4371)( 41.2000,  22.4371)
\drawline( 37.3000,  19.8371)( 42.5000,  19.8371)
\drawline( 36.0000,  22.4371)( 37.3000,  19.8371)
\drawline( 41.2000,  22.4371)( 42.5000,  19.8371)
\drawline( 36.0000,  22.4371)( 36.0000,  21.0039)
\drawline( 37.3000,  19.8371)( 37.3000,  17.6240)
\drawline( 42.5000,  19.8371)( 42.5000,  19.2935)
\drawline( 41.2000,  23.2033)( 46.4000,  23.2033)
\drawline( 42.5000,  20.6033)( 47.7000,  20.6033)
\drawline( 41.2000,  23.2033)( 42.5000,  20.6033)
\drawline( 46.4000,  23.2033)( 47.7000,  20.6033)
\drawline( 41.2000,  23.2033)( 41.2000,  22.4371)
\drawline( 42.5000,  20.6033)( 42.5000,  19.2935)
\drawline( 47.7000,  20.6033)( 47.7000,  20.0739)
\drawline( 46.4000,  23.4647)( 51.6000,  23.4647)
\drawline( 47.7000,  20.8647)( 52.9000,  20.8647)
\drawline( 46.4000,  23.4647)( 47.7000,  20.8647)
\drawline( 51.6000,  23.4647)( 52.9000,  20.8647)
\drawline( 46.4000,  23.4647)( 46.4000,  23.2033)
\drawline( 47.7000,  20.8647)( 47.7000,  20.6033)
\drawline( 52.9000,  20.8647)( 52.9000,  20.6170)
\drawline( 51.6000,  23.8439)( 56.8000,  23.8439)
\drawline( 52.9000,  21.2439)( 58.1000,  21.2439)
\drawline( 51.6000,  23.8439)( 52.9000,  21.2439)
\drawline( 56.8000,  23.8439)( 58.1000,  21.2439)
\drawline( 51.6000,  23.8439)( 51.6000,  23.4647)
\drawline( 52.9000,  21.2439)( 52.9000,  20.6170)
\drawline( 58.1000,  21.2439)( 58.1000,  20.9568)
\drawline( 56.8000,  24.0622)( 62.0000,  24.0622)
\drawline( 58.1000,  21.4622)( 63.3000,  21.4622)
\drawline( 56.8000,  24.0622)( 58.1000,  21.4622)
\drawline( 62.0000,  24.0622)( 63.3000,  21.4622)
\drawline( 56.8000,  24.0622)( 56.8000,  23.8439)
\drawline( 58.1000,  21.4622)( 58.1000,  21.2439)
\drawline( 63.3000,  21.4622)( 63.3000,  21.2469)
\drawline( 62.0000,  24.2631)( 67.2000,  24.2631)
\drawline( 63.3000,  21.6631)( 68.5000,  21.6631)
\drawline( 62.0000,  24.2631)( 63.3000,  21.6631)
\drawline( 67.2000,  24.2631)( 68.5000,  21.6631)
\drawline( 62.0000,  24.2631)( 62.0000,  24.0622)
\drawline( 63.3000,  21.6631)( 63.3000,  21.2469)
\drawline( 68.5000,  21.6631)( 68.5000,  21.4385)
\drawline( 67.2000,  24.4029)( 72.4000,  24.4029)
\drawline( 68.5000,  21.8029)( 73.7000,  21.8029)
\drawline( 67.2000,  24.4029)( 68.5000,  21.8029)
\drawline( 72.4000,  24.4029)( 73.7000,  21.8029)
\drawline( 67.2000,  24.4029)( 67.2000,  24.2631)
\drawline( 68.5000,  21.8029)( 68.5000,  21.4385)
\drawline( 73.7000,  21.8029)( 73.7000,  21.5870)
\drawline( 19.1000,  15.8000)( 24.3000,  15.8000)
\drawline( 20.4000,  13.2000)( 25.6000,  13.2000)
\drawline( 19.1000,  15.8000)( 20.4000,  13.2000)
\drawline( 24.3000,  15.8000)( 25.6000,  13.2000)
\drawline( 24.3000,  21.9009)( 29.5000,  21.9009)
\drawline( 25.6000,  19.3009)( 30.8000,  19.3009)
\drawline( 24.3000,  21.9009)( 25.6000,  19.3009)
\drawline( 29.5000,  21.9009)( 30.8000,  19.3009)
\drawline( 24.3000,  21.9009)( 24.3000,  15.8000)
\drawline( 25.6000,  19.3009)( 25.6000,  13.2000)
\drawline( 30.8000,  19.3009)( 30.8000,  19.2505)
\drawline( 29.5000,  23.7742)( 34.7000,  23.7742)
\drawline( 30.8000,  21.1742)( 36.0000,  21.1742)
\drawline( 29.5000,  23.7742)( 30.8000,  21.1742)
\drawline( 34.7000,  23.7742)( 36.0000,  21.1742)
\drawline( 29.5000,  23.7742)( 29.5000,  21.9009)
\drawline( 30.8000,  21.1742)( 30.8000,  21.0039)
\drawline( 36.0000,  21.1742)( 36.0000,  21.0039)
\drawline( 34.7000,  25.6054)( 39.9000,  25.6054)
\drawline( 36.0000,  23.0054)( 41.2000,  23.0054)
\drawline( 34.7000,  25.6054)( 36.0000,  23.0054)
\drawline( 39.9000,  25.6054)( 41.2000,  23.0054)
\drawline( 34.7000,  25.6054)( 34.7000,  23.7742)
\drawline( 36.0000,  23.0054)( 36.0000,  21.0039)
\drawline( 41.2000,  23.0054)( 41.2000,  22.4371)
\drawline( 39.9000,  26.6118)( 45.1000,  26.6118)
\drawline( 41.2000,  24.0118)( 46.4000,  24.0118)
\drawline( 39.9000,  26.6118)( 41.2000,  24.0118)
\drawline( 45.1000,  26.6118)( 46.4000,  24.0118)
\drawline( 39.9000,  26.6118)( 39.9000,  25.6054)
\drawline( 41.2000,  24.0118)( 41.2000,  23.0054)
\drawline( 46.4000,  24.0118)( 46.4000,  23.2033)
\drawline( 45.1000,  27.3506)( 50.3000,  27.3506)
\drawline( 46.4000,  24.7506)( 51.6000,  24.7506)
\drawline( 45.1000,  27.3506)( 46.4000,  24.7506)
\drawline( 50.3000,  27.3506)( 51.6000,  24.7506)
\drawline( 45.1000,  27.3506)( 45.1000,  26.6118)
\drawline( 46.4000,  24.7506)( 46.4000,  23.2033)
\drawline( 51.6000,  24.7506)( 51.6000,  23.4647)
\drawline( 50.3000,  27.8540)( 55.5000,  27.8540)
\drawline( 51.6000,  25.2540)( 56.8000,  25.2540)
\drawline( 50.3000,  27.8540)( 51.6000,  25.2540)
\drawline( 55.5000,  27.8540)( 56.8000,  25.2540)
\drawline( 50.3000,  27.8540)( 50.3000,  27.3506)
\drawline( 51.6000,  25.2540)( 51.6000,  23.4647)
\drawline( 56.8000,  25.2540)( 56.8000,  24.0622)
\drawline( 55.5000,  28.2420)( 60.7000,  28.2420)
\drawline( 56.8000,  25.6420)( 62.0000,  25.6420)
\drawline( 55.5000,  28.2420)( 56.8000,  25.6420)
\drawline( 60.7000,  28.2420)( 62.0000,  25.6420)
\drawline( 55.5000,  28.2420)( 55.5000,  27.8540)
\drawline( 56.8000,  25.6420)( 56.8000,  25.2540)
\drawline( 62.0000,  25.6420)( 62.0000,  24.0622)
\drawline( 60.7000,  28.5204)( 65.9000,  28.5204)
\drawline( 62.0000,  25.9204)( 67.2000,  25.9204)
\drawline( 60.7000,  28.5204)( 62.0000,  25.9204)
\drawline( 65.9000,  28.5204)( 67.2000,  25.9204)
\drawline( 60.7000,  28.5204)( 60.7000,  28.2420)
\drawline( 62.0000,  25.9204)( 62.0000,  24.0622)
\drawline( 67.2000,  25.9204)( 67.2000,  24.2631)
\drawline( 65.9000,  28.7334)( 71.1000,  28.7334)
\drawline( 67.2000,  26.1334)( 72.4000,  26.1334)
\drawline( 65.9000,  28.7334)( 67.2000,  26.1334)
\drawline( 71.1000,  28.7334)( 72.4000,  26.1334)
\drawline( 65.9000,  28.7334)( 65.9000,  28.5204)
\drawline( 67.2000,  26.1334)( 67.2000,  24.2631)
\drawline( 72.4000,  26.1334)( 72.4000,  24.4029)
\drawline( 17.8000,  18.4000)( 23.0000,  18.4000)
\drawline( 17.8000,  18.4000)( 19.1000,  15.8000)
\drawline( 23.0000,  18.4000)( 24.3000,  15.8000)
\drawline( 23.0000,  27.4528)( 28.2000,  27.4528)
\drawline( 24.3000,  24.8528)( 29.5000,  24.8528)
\drawline( 23.0000,  27.4528)( 24.3000,  24.8528)
\drawline( 28.2000,  27.4528)( 29.5000,  24.8528)
\drawline( 23.0000,  27.4528)( 23.0000,  18.4000)
\drawline( 24.3000,  24.8528)( 24.3000,  21.9009)
\drawline( 29.5000,  24.8528)( 29.5000,  21.9009)
\drawline( 28.2000,  30.4501)( 33.4000,  30.4501)
\drawline( 29.5000,  27.8501)( 34.7000,  27.8501)
\drawline( 28.2000,  30.4501)( 29.5000,  27.8501)
\drawline( 33.4000,  30.4501)( 34.7000,  27.8501)
\drawline( 28.2000,  30.4501)( 28.2000,  27.4528)
\drawline( 29.5000,  27.8501)( 29.5000,  21.9009)
\drawline( 34.7000,  27.8501)( 34.7000,  23.7742)
\drawline( 33.4000,  32.9532)( 38.6000,  32.9532)
\drawline( 34.7000,  30.3532)( 39.9000,  30.3532)
\drawline( 33.4000,  32.9532)( 34.7000,  30.3532)
\drawline( 38.6000,  32.9532)( 39.9000,  30.3532)
\drawline( 33.4000,  32.9532)( 33.4000,  30.4501)
\drawline( 34.7000,  30.3532)( 34.7000,  23.7742)
\drawline( 39.9000,  30.3532)( 39.9000,  26.6118)
\drawline( 38.6000,  34.1795)( 43.8000,  34.1795)
\drawline( 39.9000,  31.5795)( 45.1000,  31.5795)
\drawline( 38.6000,  34.1795)( 39.9000,  31.5795)
\drawline( 43.8000,  34.1795)( 45.1000,  31.5795)
\drawline( 38.6000,  34.1795)( 38.6000,  32.9532)
\drawline( 39.9000,  31.5795)( 39.9000,  30.3532)
\drawline( 45.1000,  31.5795)( 45.1000,  26.6118)
\drawline( 43.8000,  34.9994)( 49.0000,  34.9994)
\drawline( 45.1000,  32.3994)( 50.3000,  32.3994)
\drawline( 43.8000,  34.9994)( 45.1000,  32.3994)
\drawline( 49.0000,  34.9994)( 50.3000,  32.3994)
\drawline( 43.8000,  34.9994)( 43.8000,  34.1795)
\drawline( 45.1000,  32.3994)( 45.1000,  31.5795)
\drawline( 50.3000,  32.3994)( 50.3000,  27.3506)
\drawline( 49.0000,  35.4703)( 54.2000,  35.4703)
\drawline( 50.3000,  32.8703)( 55.5000,  32.8703)
\drawline( 49.0000,  35.4703)( 50.3000,  32.8703)
\drawline( 54.2000,  35.4703)( 55.5000,  32.8703)
\drawline( 49.0000,  35.4703)( 49.0000,  34.9994)
\drawline( 50.3000,  32.8703)( 50.3000,  27.3506)
\drawline( 55.5000,  32.8703)( 55.5000,  27.8540)
\drawline( 54.2000,  35.7403)( 59.4000,  35.7403)
\drawline( 55.5000,  33.1403)( 60.7000,  33.1403)
\drawline( 54.2000,  35.7403)( 55.5000,  33.1403)
\drawline( 59.4000,  35.7403)( 60.7000,  33.1403)
\drawline( 54.2000,  35.7403)( 54.2000,  35.4703)
\drawline( 55.5000,  33.1403)( 55.5000,  27.8540)
\drawline( 60.7000,  33.1403)( 60.7000,  28.2420)
\drawline( 59.4000,  35.9809)( 64.6000,  35.9809)
\drawline( 60.7000,  33.3809)( 65.9000,  33.3809)
\drawline( 59.4000,  35.9809)( 60.7000,  33.3809)
\drawline( 64.6000,  35.9809)( 65.9000,  33.3809)
\drawline( 59.4000,  35.9809)( 59.4000,  35.7403)
\drawline( 60.7000,  33.3809)( 60.7000,  28.2420)
\drawline( 65.9000,  33.3809)( 65.9000,  28.5204)
\drawline( 64.6000,  36.1453)( 69.8000,  36.1453)
\drawline( 65.9000,  33.5453)( 71.1000,  33.5453)
\drawline( 64.6000,  36.1453)( 65.9000,  33.5453)
\drawline( 69.8000,  36.1453)( 71.1000,  33.5453)
\drawline( 64.6000,  36.1453)( 64.6000,  35.9809)
\drawline( 65.9000,  33.5453)( 65.9000,  28.5204)
\drawline( 71.1000,  33.5453)( 71.1000,  28.7334)
\drawline( 16.5000,  21.0000)( 21.7000,  21.0000)
\drawline( 17.8000,  18.4000)( 23.0000,  18.4000)
\drawline( 16.5000,  21.0000)( 17.8000,  18.4000)
\drawline( 21.7000,  21.0000)( 23.0000,  18.4000)
\drawline( 21.7000,  27.1009)( 23.0000,  27.1009)
\drawline( 21.7000,  27.1009)( 23.0000,  24.5009)
\drawline( 21.7000,  27.1009)( 21.7000,  21.0000)
\drawline( 23.0000,  24.5009)( 23.0000,  18.4000)
\drawline( 26.9000,  31.2061)( 32.1000,  31.2061)
\drawline( 26.9000,  31.2061)( 28.2000,  28.6061)
\drawline( 32.1000,  31.2061)( 32.4780,  30.4501)
\drawline( 26.9000,  31.2061)( 26.9000,  27.4528)
\drawline( 28.2000,  28.6061)( 28.2000,  27.4528)
\drawline( 32.1000,  34.1369)( 37.3000,  34.1369)
\drawline( 33.4000,  31.5369)( 33.4000,  31.5369)
\drawline( 32.1000,  34.1369)( 33.4000,  31.5369)
\drawline( 37.3000,  34.1369)( 37.8919,  32.9532)
\drawline( 32.1000,  34.1369)( 32.1000,  31.2061)
\drawline( 33.4000,  31.5369)( 33.4000,  30.4501)
\drawline( 37.3000,  35.9797)( 42.5000,  35.9797)
\drawline( 38.6000,  33.3797)( 38.6000,  33.3797)
\drawline( 37.3000,  35.9797)( 38.6000,  33.3797)
\drawline( 42.5000,  35.9797)( 43.4001,  34.1795)
\drawline( 37.3000,  35.9797)( 37.3000,  34.1369)
\drawline( 38.6000,  33.3797)( 38.6000,  32.9532)
\drawline( 42.5000,  37.1177)( 47.7000,  37.1177)
\drawline( 42.5000,  37.1177)( 43.8000,  34.5177)
\drawline( 47.7000,  37.1177)( 48.7591,  34.9994)
\drawline( 42.5000,  37.1177)( 42.5000,  35.9797)
\drawline( 43.8000,  34.5177)( 43.8000,  34.1795)
\drawline( 47.7000,  37.8442)( 52.9000,  37.8442)
\drawline( 47.7000,  37.8442)( 49.0000,  35.2442)
\drawline( 52.9000,  37.8442)( 54.0869,  35.4703)
\drawline( 47.7000,  37.8442)( 47.7000,  37.1177)
\drawline( 49.0000,  35.2442)( 49.0000,  34.9994)
\drawline( 52.9000,  38.3335)( 58.1000,  38.3335)
\drawline( 54.2000,  35.7335)( 54.2000,  35.7335)
\drawline( 52.9000,  38.3335)( 54.2000,  35.7335)
\drawline( 58.1000,  38.3335)( 59.3966,  35.7403)
\drawline( 52.9000,  38.3335)( 52.9000,  37.8442)
\drawline( 54.2000,  35.7335)( 54.2000,  35.4703)
\drawline( 58.1000,  38.6681)( 63.3000,  38.6681)
\drawline( 59.4000,  36.0681)( 64.6000,  36.0681)
\drawline( 58.1000,  38.6681)( 59.4000,  36.0681)
\drawline( 63.3000,  38.6681)( 64.6000,  36.0681)
\drawline( 58.1000,  38.6681)( 58.1000,  38.3335)
\drawline( 59.4000,  36.0681)( 59.4000,  35.7403)
\drawline( 64.6000,  36.0681)( 64.6000,  35.9809)
\drawline( 63.3000,  38.9044)( 68.5000,  38.9044)
\drawline( 64.6000,  36.3044)( 69.8000,  36.3044)
\drawline( 63.3000,  38.9044)( 64.6000,  36.3044)
\drawline( 68.5000,  38.9044)( 69.8000,  36.3044)
\drawline( 63.3000,  38.9044)( 63.3000,  38.6681)
\drawline( 64.6000,  36.3044)( 64.6000,  35.9809)
\drawline( 69.8000,  36.3044)( 69.8000,  36.1453)
\drawline( 15.2000,  34.3726)( 20.4000,  34.3726)
\drawline( 16.5000,  31.7726)( 21.7000,  31.7726)
\drawline( 15.2000,  34.3726)( 16.5000,  31.7726)
\drawline( 20.4000,  34.3726)( 21.7000,  31.7726)
\drawline( 15.2000,  34.3726)( 15.2000,  23.6000)
\drawline( 16.5000,  31.7726)( 16.5000,  21.0000)
\drawline( 21.7000,  31.7726)( 21.7000,  21.0000)
\drawline( 20.4000,  35.7857)( 25.6000,  35.7857)
\drawline( 21.7000,  33.1857)( 26.9000,  33.1857)
\drawline( 20.4000,  35.7857)( 21.7000,  33.1857)
\drawline( 25.6000,  35.7857)( 26.9000,  33.1857)
\drawline( 20.4000,  35.7857)( 20.4000,  34.3726)
\drawline( 21.7000,  33.1857)( 21.7000,  21.0000)
\drawline( 26.9000,  33.1857)( 26.9000,  27.4528)
\drawline( 25.6000,  38.9014)( 30.8000,  38.9014)
\drawline( 26.9000,  36.3014)( 32.1000,  36.3014)
\drawline( 25.6000,  38.9014)( 26.9000,  36.3014)
\drawline( 30.8000,  38.9014)( 32.1000,  36.3014)
\drawline( 25.6000,  38.9014)( 25.6000,  35.7857)
\drawline( 26.9000,  36.3014)( 26.9000,  27.4528)
\drawline( 32.1000,  36.3014)( 32.1000,  31.2061)
\drawline( 30.8000,  40.0593)( 36.0000,  40.0593)
\drawline( 32.1000,  37.4593)( 37.3000,  37.4593)
\drawline( 30.8000,  40.0593)( 32.1000,  37.4593)
\drawline( 36.0000,  40.0593)( 37.3000,  37.4593)
\drawline( 30.8000,  40.0593)( 30.8000,  38.9014)
\drawline( 32.1000,  37.4593)( 32.1000,  31.2061)
\drawline( 37.3000,  37.4593)( 37.3000,  35.9797)
\drawline( 36.0000,  41.1335)( 41.2000,  41.1335)
\drawline( 37.3000,  38.5335)( 42.5000,  38.5335)
\drawline( 36.0000,  41.1335)( 37.3000,  38.5335)
\drawline( 41.2000,  41.1335)( 42.5000,  38.5335)
\drawline( 36.0000,  41.1335)( 36.0000,  40.0593)
\drawline( 37.3000,  38.5335)( 37.3000,  37.4593)
\drawline( 42.5000,  38.5335)( 42.5000,  35.9797)
\drawline( 41.2000,  41.7265)( 46.4000,  41.7265)
\drawline( 42.5000,  39.1265)( 47.7000,  39.1265)
\drawline( 41.2000,  41.7265)( 42.5000,  39.1265)
\drawline( 46.4000,  41.7265)( 47.7000,  39.1265)
\drawline( 41.2000,  41.7265)( 41.2000,  41.1335)
\drawline( 42.5000,  39.1265)( 42.5000,  35.9797)
\drawline( 47.7000,  39.1265)( 47.7000,  37.1177)
\drawline( 46.7971,  40.9323)( 51.6000,  40.9323)
\drawline( 47.7000,  38.3323)( 52.9000,  38.3323)
\drawline( 51.6000,  40.9323)( 52.9000,  38.3323)
\drawline( 47.7000,  38.3323)( 47.7000,  37.1177)
\drawline( 51.6000,  41.3440)( 56.8000,  41.3440)
\drawline( 52.9000,  38.7440)( 58.1000,  38.7440)
\drawline( 51.6000,  41.3440)( 52.9000,  38.7440)
\drawline( 56.8000,  41.3440)( 58.1000,  38.7440)
\drawline( 51.6000,  41.3440)( 51.6000,  40.9323)
\drawline( 52.9000,  38.7440)( 52.9000,  38.3323)
\drawline( 58.1000,  38.7440)( 58.1000,  38.3335)
\drawline( 56.8000,  41.5055)( 62.0000,  41.5055)
\drawline( 58.1000,  38.9055)( 63.3000,  38.9055)
\drawline( 56.8000,  41.5055)( 58.1000,  38.9055)
\drawline( 62.0000,  41.5055)( 63.3000,  38.9055)
\drawline( 56.8000,  41.5055)( 56.8000,  41.3440)
\drawline( 58.1000,  38.9055)( 58.1000,  38.3335)
\drawline( 63.3000,  38.9055)( 63.3000,  38.6681)
\drawline( 62.0000,  41.6993)( 67.2000,  41.6993)
\drawline( 63.3000,  39.0993)( 68.5000,  39.0993)
\drawline( 62.0000,  41.6993)( 63.3000,  39.0993)
\drawline( 67.2000,  41.6993)( 68.5000,  39.0993)
\drawline( 62.0000,  41.6993)( 62.0000,  41.5055)
\drawline( 63.3000,  39.0993)( 63.3000,  38.6681)
\drawline( 68.5000,  39.0993)( 68.5000,  38.9044)
\drawline( 13.9000,  39.8571)( 19.1000,  39.8571)
\drawline( 15.2000,  37.2571)( 20.4000,  37.2571)
\drawline( 13.9000,  39.8571)( 15.2000,  37.2571)
\drawline( 19.1000,  39.8571)( 20.4000,  37.2571)
\drawline( 13.9000,  39.8571)( 13.9000,  26.2000)
\drawline( 15.2000,  37.2571)( 15.2000,  34.3726)
\drawline( 20.4000,  37.2571)( 20.4000,  35.7857)
\drawline( 19.1000,  42.7493)( 24.3000,  42.7493)
\drawline( 20.4000,  40.1493)( 25.6000,  40.1493)
\drawline( 19.1000,  42.7493)( 20.4000,  40.1493)
\drawline( 24.3000,  42.7493)( 25.6000,  40.1493)
\drawline( 19.1000,  42.7493)( 19.1000,  39.8571)
\drawline( 20.4000,  40.1493)( 20.4000,  35.7857)
\drawline( 25.6000,  40.1493)( 25.6000,  38.9014)
\drawline( 24.3000,  44.8904)( 29.5000,  44.8904)
\drawline( 25.6000,  42.2904)( 30.8000,  42.2904)
\drawline( 24.3000,  44.8904)( 25.6000,  42.2904)
\drawline( 29.5000,  44.8904)( 30.8000,  42.2904)
\drawline( 24.3000,  44.8904)( 24.3000,  42.7493)
\drawline( 25.6000,  42.2904)( 25.6000,  40.1493)
\drawline( 30.8000,  42.2904)( 30.8000,  38.9014)
\drawline( 29.5000,  45.9740)( 34.7000,  45.9740)
\drawline( 30.8000,  43.3740)( 36.0000,  43.3740)
\drawline( 29.5000,  45.9740)( 30.8000,  43.3740)
\drawline( 34.7000,  45.9740)( 36.0000,  43.3740)
\drawline( 29.5000,  45.9740)( 29.5000,  44.8904)
\drawline( 30.8000,  43.3740)( 30.8000,  38.9014)
\drawline( 36.0000,  43.3740)( 36.0000,  40.0593)
\drawline( 34.7000,  46.7249)( 39.9000,  46.7249)
\drawline( 36.0000,  44.1249)( 41.2000,  44.1249)
\drawline( 34.7000,  46.7249)( 36.0000,  44.1249)
\drawline( 39.9000,  46.7249)( 41.2000,  44.1249)
\drawline( 34.7000,  46.7249)( 34.7000,  45.9740)
\drawline( 36.0000,  44.1249)( 36.0000,  40.0593)
\drawline( 41.2000,  44.1249)( 41.2000,  41.1335)
\drawline( 39.9000,  47.1410)( 45.1000,  47.1410)
\drawline( 41.2000,  44.5410)( 46.4000,  44.5410)
\drawline( 39.9000,  47.1410)( 41.2000,  44.5410)
\drawline( 45.1000,  47.1410)( 46.4000,  44.5410)
\drawline( 39.9000,  47.1410)( 39.9000,  46.7249)
\drawline( 41.2000,  44.5410)( 41.2000,  44.1249)
\drawline( 46.4000,  44.5410)( 46.4000,  41.7265)
\drawline( 45.1000,  47.4532)( 50.3000,  47.4532)
\drawline( 46.4000,  44.8532)( 51.6000,  44.8532)
\drawline( 45.1000,  47.4532)( 46.4000,  44.8532)
\drawline( 50.3000,  47.4532)( 51.6000,  44.8532)
\drawline( 45.1000,  47.4532)( 45.1000,  47.1410)
\drawline( 46.4000,  44.8532)( 46.4000,  41.7265)
\drawline( 51.6000,  44.8532)( 51.6000,  40.9323)
\drawline( 50.3000,  47.6680)( 55.5000,  47.6680)
\drawline( 51.6000,  45.0680)( 56.8000,  45.0680)
\drawline( 50.3000,  47.6680)( 51.6000,  45.0680)
\drawline( 55.5000,  47.6680)( 56.8000,  45.0680)
\drawline( 50.3000,  47.6680)( 50.3000,  47.4532)
\drawline( 51.6000,  45.0680)( 51.6000,  44.8532)
\drawline( 56.8000,  45.0680)( 56.8000,  41.3440)
\drawline( 55.5000,  47.8296)( 60.7000,  47.8296)
\drawline( 56.8000,  45.2296)( 62.0000,  45.2296)
\drawline( 55.5000,  47.8296)( 56.8000,  45.2296)
\drawline( 60.7000,  47.8296)( 62.0000,  45.2296)
\drawline( 55.5000,  47.8296)( 55.5000,  47.6680)
\drawline( 56.8000,  45.2296)( 56.8000,  41.3440)
\drawline( 62.0000,  45.2296)( 62.0000,  41.5055)
\drawline( 60.7000,  47.9513)( 65.9000,  47.9513)
\drawline( 62.0000,  45.3513)( 67.2000,  45.3513)
\drawline( 60.7000,  47.9513)( 62.0000,  45.3513)
\drawline( 65.9000,  47.9513)( 67.2000,  45.3513)
\drawline( 60.7000,  47.9513)( 60.7000,  47.8296)
\drawline( 62.0000,  45.3513)( 62.0000,  41.5055)
\drawline( 67.2000,  45.3513)( 67.2000,  41.6993)
\drawline( 12.6000,  39.5726)( 13.9000,  39.5726)
\drawline( 12.6000,  39.5726)( 13.9000,  36.9726)
\drawline( 12.6000,  39.5726)( 12.6000,  28.8000)
\drawline( 13.9000,  36.9726)( 13.9000,  26.2000)
\drawline( 17.8000,  44.5747)( 23.0000,  44.5747)
\drawline( 17.8000,  44.5747)( 19.1000,  41.9747)
\drawline( 23.0000,  44.5747)( 23.9127,  42.7493)
\drawline( 17.8000,  44.5747)( 17.8000,  39.8571)
\drawline( 19.1000,  41.9747)( 19.1000,  39.8571)
\drawline( 23.0000,  46.9924)( 28.2000,  46.9924)
\drawline( 23.0000,  46.9924)( 24.3000,  44.3924)
\drawline( 28.2000,  46.9924)( 29.2510,  44.8904)
\drawline( 23.0000,  46.9924)( 23.0000,  44.5747)
\drawline( 28.2000,  48.4817)( 33.4000,  48.4817)
\drawline( 28.2000,  48.4817)( 29.5000,  45.8817)
\drawline( 33.4000,  48.4817)( 34.6538,  45.9740)
\drawline( 28.2000,  48.4817)( 28.2000,  46.9924)
\drawline( 33.4000,  49.4283)( 38.6000,  49.4283)
\drawline( 34.7000,  46.8283)( 39.9000,  46.8283)
\drawline( 33.4000,  49.4283)( 34.7000,  46.8283)
\drawline( 38.6000,  49.4283)( 39.9000,  46.8283)
\drawline( 33.4000,  49.4283)( 33.4000,  48.4817)
\drawline( 34.7000,  46.8283)( 34.7000,  45.9740)
\drawline( 39.9000,  46.8283)( 39.9000,  46.7249)
\drawline( 38.6000,  50.0696)( 43.8000,  50.0696)
\drawline( 39.9000,  47.4696)( 45.1000,  47.4696)
\drawline( 38.6000,  50.0696)( 39.9000,  47.4696)
\drawline( 43.8000,  50.0696)( 45.1000,  47.4696)
\drawline( 38.6000,  50.0696)( 38.6000,  49.4283)
\drawline( 39.9000,  47.4696)( 39.9000,  46.7249)
\drawline( 45.1000,  47.4696)( 45.1000,  47.1410)
\drawline( 43.8000,  50.5160)( 49.0000,  50.5160)
\drawline( 45.1000,  47.9160)( 50.3000,  47.9160)
\drawline( 43.8000,  50.5160)( 45.1000,  47.9160)
\drawline( 49.0000,  50.5160)( 50.3000,  47.9160)
\drawline( 43.8000,  50.5160)( 43.8000,  50.0696)
\drawline( 45.1000,  47.9160)( 45.1000,  47.1410)
\drawline( 50.3000,  47.9160)( 50.3000,  47.6680)
\drawline( 49.0000,  50.6270)( 54.2000,  50.6270)
\drawline( 50.3000,  48.0270)( 55.5000,  48.0270)
\drawline( 49.0000,  50.6270)( 50.3000,  48.0270)
\drawline( 54.2000,  50.6270)( 55.5000,  48.0270)
\drawline( 49.0000,  50.6270)( 49.0000,  50.5160)
\drawline( 50.3000,  48.0270)( 50.3000,  47.9160)
\drawline( 55.5000,  48.0270)( 55.5000,  47.6680)
\drawline( 54.2000,  50.7691)( 59.4000,  50.7691)
\drawline( 55.5000,  48.1691)( 60.7000,  48.1691)
\drawline( 54.2000,  50.7691)( 55.5000,  48.1691)
\drawline( 59.4000,  50.7691)( 60.7000,  48.1691)
\drawline( 54.2000,  50.7691)( 54.2000,  50.6270)
\drawline( 55.5000,  48.1691)( 55.5000,  47.6680)
\drawline( 60.7000,  48.1691)( 60.7000,  47.8296)
\drawline( 59.4000,  50.8996)( 64.6000,  50.8996)
\drawline( 60.7000,  48.2996)( 65.9000,  48.2996)
\drawline( 59.4000,  50.8996)( 60.7000,  48.2996)
\drawline( 64.6000,  50.8996)( 65.9000,  48.2996)
\drawline( 59.4000,  50.8996)( 59.4000,  50.7691)
\drawline( 60.7000,  48.2996)( 60.7000,  47.8296)
\drawline( 65.9000,  48.2996)( 65.9000,  47.9513)
\drawline( 11.3000,  45.0571)( 16.5000,  45.0571)
\drawline( 12.6000,  42.4571)( 17.8000,  42.4571)
\drawline( 11.3000,  45.0571)( 12.6000,  42.4571)
\drawline( 16.5000,  45.0571)( 17.8000,  42.4571)
\drawline( 11.3000,  45.0571)( 11.3000,  31.4000)
\drawline( 12.6000,  42.4571)( 12.6000,  39.5726)
\drawline( 17.8000,  42.4571)( 17.8000,  39.8571)
\drawline( 16.5000,  48.7199)( 21.7000,  48.7199)
\drawline( 17.8000,  46.1199)( 23.0000,  46.1199)
\drawline( 16.5000,  48.7199)( 17.8000,  46.1199)
\drawline( 21.7000,  48.7199)( 23.0000,  46.1199)
\drawline( 16.5000,  48.7199)( 16.5000,  45.0571)
\drawline( 17.8000,  46.1199)( 17.8000,  39.8571)
\drawline( 23.0000,  46.1199)( 23.0000,  44.5747)
\drawline( 21.7000,  51.2936)( 26.9000,  51.2936)
\drawline( 23.0000,  48.6936)( 28.2000,  48.6936)
\drawline( 21.7000,  51.2936)( 23.0000,  48.6936)
\drawline( 26.9000,  51.2936)( 28.2000,  48.6936)
\drawline( 21.7000,  51.2936)( 21.7000,  48.7199)
\drawline( 23.0000,  48.6936)( 23.0000,  44.5747)
\drawline( 28.2000,  48.6936)( 28.2000,  46.9924)
\drawline( 26.9000,  52.6848)( 32.1000,  52.6848)
\drawline( 28.2000,  50.0848)( 33.4000,  50.0848)
\drawline( 26.9000,  52.6848)( 28.2000,  50.0848)
\drawline( 32.1000,  52.6848)( 33.4000,  50.0848)
\drawline( 26.9000,  52.6848)( 26.9000,  51.2936)
\drawline( 28.2000,  50.0848)( 28.2000,  46.9924)
\drawline( 33.4000,  50.0848)( 33.4000,  49.4283)
\drawline( 32.1000,  52.9078)( 37.3000,  52.9078)
\drawline( 33.4000,  50.3078)( 38.6000,  50.3078)
\drawline( 32.1000,  52.9078)( 33.4000,  50.3078)
\drawline( 37.3000,  52.9078)( 38.6000,  50.3078)
\drawline( 32.1000,  52.9078)( 32.1000,  52.6848)
\drawline( 33.4000,  50.3078)( 33.4000,  50.0848)
\drawline( 38.6000,  50.3078)( 38.6000,  49.4283)
\drawline( 37.3000,  53.5605)( 42.5000,  53.5605)
\drawline( 38.6000,  50.9605)( 43.8000,  50.9605)
\drawline( 37.3000,  53.5605)( 38.6000,  50.9605)
\drawline( 42.5000,  53.5605)( 43.8000,  50.9605)
\drawline( 37.3000,  53.5605)( 37.3000,  52.9078)
\drawline( 38.6000,  50.9605)( 38.6000,  50.3078)
\drawline( 43.8000,  50.9605)( 43.8000,  50.0696)
\drawline( 42.5000,  53.8805)( 47.7000,  53.8805)
\drawline( 43.8000,  51.2805)( 49.0000,  51.2805)
\drawline( 42.5000,  53.8805)( 43.8000,  51.2805)
\drawline( 47.7000,  53.8805)( 49.0000,  51.2805)
\drawline( 42.5000,  53.8805)( 42.5000,  53.5605)
\drawline( 43.8000,  51.2805)( 43.8000,  50.0696)
\drawline( 49.0000,  51.2805)( 49.0000,  50.5160)
\drawline( 47.7000,  54.1928)( 52.9000,  54.1928)
\drawline( 49.0000,  51.5928)( 54.2000,  51.5928)
\drawline( 47.7000,  54.1928)( 49.0000,  51.5928)
\drawline( 52.9000,  54.1928)( 54.2000,  51.5928)
\drawline( 47.7000,  54.1928)( 47.7000,  53.8805)
\drawline( 49.0000,  51.5928)( 49.0000,  51.2805)
\drawline( 54.2000,  51.5928)( 54.2000,  50.6270)
\drawline( 52.9000,  54.3902)( 58.1000,  54.3902)
\drawline( 54.2000,  51.7902)( 59.4000,  51.7902)
\drawline( 52.9000,  54.3902)( 54.2000,  51.7902)
\drawline( 58.1000,  54.3902)( 59.4000,  51.7902)
\drawline( 52.9000,  54.3902)( 52.9000,  54.1928)
\drawline( 54.2000,  51.7902)( 54.2000,  50.6270)
\drawline( 59.4000,  51.7902)( 59.4000,  50.7691)
\drawline( 58.1000,  54.5568)( 63.3000,  54.5568)
\drawline( 59.4000,  51.9568)( 64.6000,  51.9568)
\drawline( 58.1000,  54.5568)( 59.4000,  51.9568)
\drawline( 63.3000,  54.5568)( 64.6000,  51.9568)
\drawline( 58.1000,  54.5568)( 58.1000,  54.3902)
\drawline( 59.4000,  51.9568)( 59.4000,  50.7691)
\drawline( 64.6000,  51.9568)( 64.6000,  50.8996)
\drawline( 10.0000,  47.4557)( 15.2000,  47.4557)
\drawline( 10.0000,  47.4557)( 11.3000,  44.8557)
\drawline( 15.2000,  47.4557)( 16.3993,  45.0571)
\drawline( 10.0000,  47.4557)( 10.0000,  34.0000)
\drawline( 11.3000,  44.8557)( 11.3000,  31.4000)
\drawline( 15.2000,  52.5237)( 20.4000,  52.5237)
\drawline( 16.5000,  49.9237)( 21.7000,  49.9237)
\drawline( 15.2000,  52.5237)( 16.5000,  49.9237)
\drawline( 20.4000,  52.5237)( 21.7000,  49.9237)
\drawline( 15.2000,  52.5237)( 15.2000,  47.4557)
\drawline( 16.5000,  49.9237)( 16.5000,  45.0571)
\drawline( 21.7000,  49.9237)( 21.7000,  48.7199)
\drawline( 20.4000,  55.8808)( 25.6000,  55.8808)
\drawline( 21.7000,  53.2808)( 26.9000,  53.2808)
\drawline( 20.4000,  55.8808)( 21.7000,  53.2808)
\drawline( 25.6000,  55.8808)( 26.9000,  53.2808)
\drawline( 20.4000,  55.8808)( 20.4000,  52.5237)
\drawline( 21.7000,  53.2808)( 21.7000,  48.7199)
\drawline( 26.9000,  53.2808)( 26.9000,  51.2936)
\drawline( 25.6000,  57.5984)( 30.8000,  57.5984)
\drawline( 26.9000,  54.9984)( 32.1000,  54.9984)
\drawline( 25.6000,  57.5984)( 26.9000,  54.9984)
\drawline( 30.8000,  57.5984)( 32.1000,  54.9984)
\drawline( 25.6000,  57.5984)( 25.6000,  55.8808)
\drawline( 26.9000,  54.9984)( 26.9000,  51.2936)
\drawline( 32.1000,  54.9984)( 32.1000,  52.6848)
\drawline( 30.8000,  58.7671)( 36.0000,  58.7671)
\drawline( 32.1000,  56.1671)( 37.3000,  56.1671)
\drawline( 30.8000,  58.7671)( 32.1000,  56.1671)
\drawline( 36.0000,  58.7671)( 37.3000,  56.1671)
\drawline( 30.8000,  58.7671)( 30.8000,  57.5984)
\drawline( 32.1000,  56.1671)( 32.1000,  52.6848)
\drawline( 37.3000,  56.1671)( 37.3000,  53.5605)
\drawline( 36.0000,  59.3332)( 41.2000,  59.3332)
\drawline( 37.3000,  56.7332)( 42.5000,  56.7332)
\drawline( 36.0000,  59.3332)( 37.3000,  56.7332)
\drawline( 41.2000,  59.3332)( 42.5000,  56.7332)
\drawline( 36.0000,  59.3332)( 36.0000,  58.7671)
\drawline( 37.3000,  56.7332)( 37.3000,  56.1671)
\drawline( 42.5000,  56.7332)( 42.5000,  53.5605)
\drawline( 41.2000,  59.8065)( 46.4000,  59.8065)
\drawline( 42.5000,  57.2065)( 47.7000,  57.2065)
\drawline( 41.2000,  59.8065)( 42.5000,  57.2065)
\drawline( 46.4000,  59.8065)( 47.7000,  57.2065)
\drawline( 41.2000,  59.8065)( 41.2000,  59.3332)
\drawline( 42.5000,  57.2065)( 42.5000,  53.5605)
\drawline( 47.7000,  57.2065)( 47.7000,  54.1928)
\drawline( 46.4000,  60.0967)( 51.6000,  60.0967)
\drawline( 47.7000,  57.4967)( 52.9000,  57.4967)
\drawline( 46.4000,  60.0967)( 47.7000,  57.4967)
\drawline( 51.6000,  60.0967)( 52.9000,  57.4967)
\drawline( 46.4000,  60.0967)( 46.4000,  59.8065)
\drawline( 47.7000,  57.4967)( 47.7000,  57.2065)
\drawline( 52.9000,  57.4967)( 52.9000,  54.1928)
\drawline( 51.6000,  60.3195)( 56.8000,  60.3195)
\drawline( 52.9000,  57.7195)( 58.1000,  57.7195)
\drawline( 51.6000,  60.3195)( 52.9000,  57.7195)
\drawline( 56.8000,  60.3195)( 58.1000,  57.7195)
\drawline( 51.6000,  60.3195)( 51.6000,  60.0967)
\drawline( 52.9000,  57.7195)( 52.9000,  54.1928)
\drawline( 58.1000,  57.7195)( 58.1000,  54.3902)
\drawline( 56.8000,  60.4810)( 62.0000,  60.4810)
\drawline( 58.1000,  57.8810)( 63.3000,  57.8810)
\drawline( 56.8000,  60.4810)( 58.1000,  57.8810)
\drawline( 62.0000,  60.4810)( 63.3000,  57.8810)
\drawline( 56.8000,  60.4810)( 56.8000,  60.3195)
\drawline( 58.1000,  57.8810)( 58.1000,  54.3902)
\drawline( 63.3000,  57.8810)( 63.3000,  54.5568)
\end{picture}
